Exact Results for the Asymmetric Simple Exclusion Process with a Blockage

We present new results for the current as a function of transmission rate in the one dimensional totally asymmetric simple exclusion process (TASEP) with a blockage that lowers the jump rate at one site from one to r < 1. Exact finite volume results serve to bound the allowed values for the current in the infinite system. This proves the existence of a gap in allowed density corresponding to a nonequilibrium ``phase transition'' in the infinite system. A series expansion in r, derived from the finite systems, is proven to be asymptotic for all sufficiently large systems. Pade approximants based on this series, which make specific assumptions about the nature of the singularity at r = 1, match numerical data for the ``infinite'' system to a part in 10^4.

==> (inline-0) <==
\begin{picture}(1500,880)(-70,85)
\sbox{\plotpoint}{\rule[-.175pt]{.35pt}{.35pt}}%
\put(42,158){\rule[-.175pt]{.35pt}{173.207pt}}
\put(42,158){\rule[-.175pt]{4.818pt}{.35pt}}
\put(20,158){\makebox(0,0)[r]{0.25}}
\put(1344,158){\rule[-.175pt]{4.818pt}{.35pt}}
\put(42,230){\rule[-.175pt]{4.818pt}{.35pt}}
\put(20,230){\makebox(0,0)[r]{0.30}}
\put(1344,230){\rule[-.175pt]{4.818pt}{.35pt}}
\put(42,302){\rule[-.175pt]{4.818pt}{.35pt}}
\put(20,302){\makebox(0,0)[r]{0.35}}
\put(1344,302){\rule[-.175pt]{4.818pt}{.35pt}}
\put(42,374){\rule[-.175pt]{4.818pt}{.35pt}}
\put(20,374){\makebox(0,0)[r]{0.40}}
\put(1344,374){\rule[-.175pt]{4.818pt}{.35pt}}
\put(42,446){\rule[-.175pt]{4.818pt}{.35pt}}
\put(20,446){\makebox(0,0)[r]{0.45}}
\put(1344,446){\rule[-.175pt]{4.818pt}{.35pt}}
\put(42,518){\rule[-.175pt]{4.818pt}{.35pt}}
\put(20,518){\makebox(0,0)[r]{0.50}}
\put(1344,518){\rule[-.175pt]{4.818pt}{.35pt}}
\put(42,589){\rule[-.175pt]{4.818pt}{.35pt}}
\put(20,589){\makebox(0,0)[r]{0.55}}
\put(1344,589){\rule[-.175pt]{4.818pt}{.35pt}}
\put(42,661){\rule[-.175pt]{4.818pt}{.35pt}}
\put(20,661){\makebox(0,0)[r]{0.60}}
\put(1344,661){\rule[-.175pt]{4.818pt}{.35pt}}
\put(42,733){\rule[-.175pt]{4.818pt}{.35pt}}
\put(20,733){\makebox(0,0)[r]{0.65}}
\put(1344,733){\rule[-.175pt]{4.818pt}{.35pt}}
\put(42,805){\rule[-.175pt]{4.818pt}{.35pt}}
\put(20,805){\makebox(0,0)[r]{0.70}}
\put(1344,805){\rule[-.175pt]{4.818pt}{.35pt}}
\put(42,877){\rule[-.175pt]{4.818pt}{.35pt}}
\put(20,877){\makebox(0,0)[r]{0.75}}
\put(1344,877){\rule[-.175pt]{4.818pt}{.35pt}}
\put(42,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(42,123){\makebox(0,0){200}}
\put(42,857){\rule[-.175pt]{.35pt}{4.818pt}}
\put(262,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(262,123){\makebox(0,0){-300/300}}
\put(262,857){\rule[-.175pt]{.35pt}{4.818pt}}
\put(482,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(482,123){\makebox(0,0){-200}}
\put(482,857){\rule[-.175pt]{.35pt}{4.818pt}}
\put(703,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(703,123){\makebox(0,0){-100}}
\put(703,857){\rule[-.175pt]{.35pt}{4.818pt}}
\put(703,66){\makebox(0,0){position}}
\put(923,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(923,123){\makebox(0,0){0}}
\put(923,857){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1143,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1143,123){\makebox(0,0){100}}
\put(1143,857){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1364,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1364,123){\makebox(0,0){200}}
\put(1364,857){\rule[-.175pt]{.35pt}{4.818pt}}
%\put(1584,158){\rule[-.175pt]{.35pt}{4.818pt}}
%\put(1584,123){\makebox(0,0){300}}
%\put(1584,857){\rule[-.175pt]{.35pt}{4.818pt}}
\put(42,158){\rule[-.175pt]{318.470pt}{.35pt}}
\put(1364,158){\rule[-.175pt]{.35pt}{173.207pt}}
\put(42,877){\rule[-.175pt]{318.470pt}{.35pt}}
\put(42,158){\rule[-.175pt]{.35pt}{173.207pt}}
\put(264,534){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(266,566){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(268,600){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(271,630){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(273,661){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(275,686){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(277,708){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(279,726){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(282,744){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(284,759){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(286,772){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(288,782){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(290,789){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(293,796){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(295,803){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(297,808){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(299,813){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(301,819){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(304,823){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(306,825){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(308,823){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(310,826){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(312,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(315,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(317,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(319,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(321,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(323,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(326,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(328,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(330,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(332,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(335,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(337,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(339,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(341,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(343,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(346,826){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(348,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(350,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(352,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(354,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(357,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(359,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(361,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(363,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(365,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(368,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(370,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(372,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(374,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(376,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(379,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(381,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(383,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(385,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(387,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(390,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(392,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(394,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(396,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(398,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(401,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(403,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(405,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(407,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(409,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(412,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(414,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(416,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(418,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(420,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(423,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(425,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(427,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(429,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(431,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(434,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(436,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(438,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(440,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(442,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(445,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(447,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(449,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(451,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(453,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(456,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(458,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(460,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(462,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(465,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(467,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(469,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(471,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(473,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(476,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(478,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(480,833){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(482,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(484,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(487,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(489,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(491,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(493,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(495,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(498,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(500,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(502,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(504,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(506,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(509,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(511,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(513,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(515,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(517,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(520,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(522,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(524,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(526,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(528,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(531,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(533,826){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(535,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(537,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(539,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(542,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(544,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(546,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(548,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(550,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(553,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(555,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(557,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(559,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(561,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(564,826){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(566,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(568,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(570,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(572,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(575,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(577,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(579,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(581,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(583,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(586,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(588,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(590,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(592,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(595,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(597,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(599,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(601,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(603,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(606,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(608,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(610,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(612,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(614,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(617,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(619,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(621,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(623,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(625,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(628,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(630,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(632,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(634,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(636,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(639,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(641,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(643,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(645,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(647,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(650,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(652,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(654,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(656,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(658,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(661,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(663,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(665,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(667,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(669,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(672,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(674,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(676,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(678,833){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(680,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(683,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(685,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(687,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(689,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(691,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(694,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(696,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(698,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(700,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(702,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(705,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(707,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(709,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(711,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(713,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(716,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(718,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(720,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(722,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(724,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(727,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(729,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(731,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(733,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(736,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(738,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(740,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(742,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(744,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(747,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(749,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(751,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(753,828){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(755,826){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(758,827){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(760,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(762,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(764,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(766,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(769,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(771,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(773,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(775,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(777,833){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(780,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(782,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(784,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(786,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(788,833){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(791,834){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(793,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(795,833){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(797,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(799,833){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(802,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(804,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(806,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(808,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(810,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(813,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(815,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(817,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(819,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(821,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(824,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(826,834){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(828,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(830,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(832,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(835,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(837,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(839,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(841,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(843,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(846,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(848,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(850,831){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(852,833){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(854,829){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(857,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(859,833){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(861,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(863,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(866,832){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(868,833){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(870,830){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(872,835){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(874,833){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(877,834){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(879,836){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(881,835){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(883,834){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(885,834){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(888,833){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(890,834){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(892,835){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(894,836){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(896,837){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(899,835){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(901,838){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(903,836){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(905,837){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(907,837){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(910,839){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(912,840){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(914,843){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(916,842){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(918,845){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(921,849){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(923,857){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(925,178){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(927,187){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(929,190){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(932,194){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(934,195){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(936,198){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(938,198){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(940,196){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(943,197){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(945,199){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(947,200){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(949,201){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(951,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(954,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(956,200){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(958,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(960,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(962,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(965,201){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(967,200){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(969,200){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(971,197){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(973,198){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(976,199){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(978,199){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(980,200){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(982,201){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(984,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(987,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(989,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(991,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(993,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(996,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(998,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1000,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1002,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1004,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1007,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1009,200){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1011,200){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1013,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1015,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1018,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1020,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1022,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1024,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1026,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1029,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1031,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1033,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1035,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1037,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1040,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1042,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1044,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1046,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1048,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1051,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1053,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1055,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1057,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1059,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1062,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1064,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1066,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1068,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1070,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1073,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1075,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1077,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1079,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1081,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1084,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1086,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1088,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1090,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1092,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1095,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1097,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1099,201){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1101,201){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1103,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1106,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1108,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1110,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1112,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1114,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1117,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1119,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1121,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1123,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1126,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1128,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1130,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1132,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1134,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1137,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1139,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1141,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1143,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1145,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1148,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1150,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1152,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1154,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1156,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1159,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1161,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1163,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1165,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1167,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1170,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1172,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1174,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1176,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1178,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1181,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1183,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1185,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1187,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1189,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1192,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1194,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1196,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1198,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1200,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1203,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1205,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1207,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1209,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1211,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1214,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1216,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1218,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1220,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1222,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1225,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1227,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1229,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1231,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1233,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1236,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1238,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1240,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1242,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1244,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1247,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1249,202){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1251,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1253,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1256,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1258,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1260,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1262,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1264,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1267,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1269,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1271,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1273,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1275,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1278,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1280,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1282,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1284,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1286,209){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1289,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1291,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1293,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1295,210){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1297,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1300,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1302,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1304,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1306,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1308,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1311,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1313,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1315,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1317,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1319,209){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1322,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1324,209){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1326,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1328,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1330,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1333,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1335,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1337,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1339,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1341,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1344,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1346,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1348,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1350,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1352,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1355,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1357,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1359,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1361,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1363,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(42,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(44,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(46,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(48,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(50,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(52,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(55,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(57,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(59,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(61,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(63,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(66,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(68,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(70,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(72,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(75,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(77,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(79,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(81,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(83,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(86,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(88,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(90,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(92,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(94,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(97,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(99,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(101,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(103,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(105,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(108,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(110,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(112,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(114,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(116,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(119,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(121,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(123,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(125,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(127,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(130,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(132,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(134,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(136,209){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(138,209){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(141,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(143,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(145,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(147,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(149,203){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(152,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(154,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(156,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(158,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(160,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(163,209){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(165,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(167,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(169,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(171,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(174,204){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(176,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(178,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(180,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(182,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(185,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(187,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(189,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(191,208){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(193,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(196,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(198,206){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(200,205){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(202,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(205,209){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(207,209){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(209,210){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(211,210){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(213,207){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(216,209){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(218,213){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(220,214){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(222,216){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(224,217){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(227,219){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(229,222){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(231,225){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(233,232){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(235,241){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(238,249){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(240,261){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(242,273){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(244,288){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(246,307){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(249,326){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(251,351){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(253,376){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(255,405){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(257,435){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(260,467){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(262,501){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1790,999)(130,120)
\sbox{\plotpoint}{\rule[-.175pt]{.35pt}{.35pt}}%
\put(264,158){\rule[-.175pt]{390.499pt}{.35pt}}
\put(264,158){\rule[-.175pt]{.35pt}{216.328pt}}
\put(264,158){\rule[-.175pt]{4.818pt}{.35pt}}
\put(250,158){\makebox(0,0)[r]{0.00}}
\put(1865,158){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,286){\rule[-.175pt]{4.818pt}{.35pt}}
\put(250,286){\makebox(0,0)[r]{0.05}}
\put(1865,286){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,415){\rule[-.175pt]{4.818pt}{.35pt}}
\put(250,415){\makebox(0,0)[r]{0.10}}
\put(1865,415){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,543){\rule[-.175pt]{4.818pt}{.35pt}}
\put(250,543){\makebox(0,0)[r]{0.15}}
\put(180,607){\makebox(0,0)[r]{$J(r)$}}
\put(1865,543){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,671){\rule[-.175pt]{4.818pt}{.35pt}}
\put(250,671){\makebox(0,0)[r]{0.20}}
\put(1865,671){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,799){\rule[-.175pt]{4.818pt}{.35pt}}
\put(250,799){\makebox(0,0)[r]{0.25}}
\put(1865,799){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,928){\rule[-.175pt]{4.818pt}{.35pt}}
\put(250,928){\makebox(0,0)[r]{0.30}}
\put(1865,928){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,1056){\rule[-.175pt]{4.818pt}{.35pt}}
\put(250,1056){\makebox(0,0)[r]{0.35}}
\put(1865,1056){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,158){\rule[-.175pt]{0.35pt}{4.818pt}}
\put(264,120){\makebox(0,0){0.0}}
\put(264,1036){\rule[-.175pt]{.35pt}{4.818pt}}
\put(588,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(588,120){\makebox(0,0){0.2}}
\put(588,1036){\rule[-.175pt]{.35pt}{4.818pt}}
\put(912,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(912,120){\makebox(0,0){0.4}}
\put(1074,95){\makebox(0,0){$r$}}
\put(912,1036){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1237,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1237,120){\makebox(0,0){0.6}}
\put(1237,1036){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1561,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1561,120){\makebox(0,0){0.8}}
\put(1561,1036){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1885,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1885,120){\makebox(0,0){1.0}}
\put(1885,1036){\rule[-.175pt]{.35pt}{4.818pt}}
\put(264,158){\rule[-.175pt]{390.499pt}{.35pt}}
\put(1885,158){\rule[-.175pt]{.35pt}{216.328pt}}
\put(264,1056){\rule[-.175pt]{390.499pt}{.35pt}}
\put(264,158){\rule[-.175pt]{.35pt}{216.328pt}}
\sbox{\plotpoint}{\rule[-.35pt]{.7pt}{.7pt}}%
%\put(1723,549){\makebox(0,0)[r]{$J_1(r,1)$, $J_2(r,1)$, $J_3(r,1)$}}
%\put(1745,549){\rule[-.35pt]{15.9pt}{.7pt}}
\put(264,158){\usebox{\plotpoint}}
\put(265,159){\usebox{\plotpoint}}
\put(266,161){\usebox{\plotpoint}}
\put(267,162){\usebox{\plotpoint}}
\put(268,164){\usebox{\plotpoint}}
\put(269,166){\usebox{\plotpoint}}
\put(270,167){\usebox{\plotpoint}}
\put(271,169){\usebox{\plotpoint}}
\put(272,171){\usebox{\plotpoint}}
\put(273,172){\usebox{\plotpoint}}
\put(274,174){\usebox{\plotpoint}}
\put(275,175){\usebox{\plotpoint}}
\put(276,177){\usebox{\plotpoint}}
\put(277,179){\usebox{\plotpoint}}
\put(278,180){\usebox{\plotpoint}}
\put(279,182){\usebox{\plotpoint}}
\put(280,184){\usebox{\plotpoint}}
\put(281,185){\usebox{\plotpoint}}
\put(282,186){\usebox{\plotpoint}}
\put(283,188){\usebox{\plotpoint}}
\put(284,189){\usebox{\plotpoint}}
\put(285,191){\usebox{\plotpoint}}
\put(286,192){\usebox{\plotpoint}}
\put(287,193){\usebox{\plotpoint}}
\put(288,195){\usebox{\plotpoint}}
\put(289,196){\usebox{\plotpoint}}
\put(290,198){\usebox{\plotpoint}}
\put(291,199){\usebox{\plotpoint}}
\put(292,200){\usebox{\plotpoint}}
\put(293,202){\usebox{\plotpoint}}
\put(294,203){\usebox{\plotpoint}}
\put(295,205){\usebox{\plotpoint}}
\put(296,206){\usebox{\plotpoint}}
\put(297,207){\usebox{\plotpoint}}
\put(298,209){\usebox{\plotpoint}}
\put(299,211){\usebox{\plotpoint}}
\put(300,212){\usebox{\plotpoint}}
\put(301,214){\usebox{\plotpoint}}
\put(302,215){\usebox{\plotpoint}}
\put(303,217){\usebox{\plotpoint}}
\put(304,218){\usebox{\plotpoint}}
\put(305,220){\usebox{\plotpoint}}
\put(306,221){\usebox{\plotpoint}}
\put(307,223){\usebox{\plotpoint}}
\put(308,224){\usebox{\plotpoint}}
\put(309,226){\usebox{\plotpoint}}
\put(310,227){\usebox{\plotpoint}}
\put(311,229){\usebox{\plotpoint}}
\put(312,230){\usebox{\plotpoint}}
\put(313,232){\usebox{\plotpoint}}
\put(314,233){\usebox{\plotpoint}}
\put(315,235){\usebox{\plotpoint}}
\put(316,236){\usebox{\plotpoint}}
\put(317,238){\usebox{\plotpoint}}
\put(318,239){\usebox{\plotpoint}}
\put(319,241){\usebox{\plotpoint}}
\put(320,242){\usebox{\plotpoint}}
\put(321,244){\usebox{\plotpoint}}
\put(322,245){\usebox{\plotpoint}}
\put(323,247){\usebox{\plotpoint}}
\put(324,248){\usebox{\plotpoint}}
\put(325,250){\usebox{\plotpoint}}
\put(326,251){\usebox{\plotpoint}}
\put(327,253){\usebox{\plotpoint}}
\put(328,254){\usebox{\plotpoint}}
\put(329,256){\usebox{\plotpoint}}
\put(330,257){\usebox{\plotpoint}}
\put(331,258){\usebox{\plotpoint}}
\put(332,259){\usebox{\plotpoint}}
\put(333,261){\usebox{\plotpoint}}
\put(334,262){\usebox{\plotpoint}}
\put(335,263){\usebox{\plotpoint}}
\put(336,265){\usebox{\plotpoint}}
\put(337,266){\usebox{\plotpoint}}
\put(338,267){\usebox{\plotpoint}}
\put(339,268){\usebox{\plotpoint}}
\put(340,270){\usebox{\plotpoint}}
\put(341,271){\usebox{\plotpoint}}
\put(342,272){\usebox{\plotpoint}}
\put(343,274){\usebox{\plotpoint}}
\put(344,275){\usebox{\plotpoint}}
\put(345,276){\usebox{\plotpoint}}
\put(346,278){\usebox{\plotpoint}}
\put(347,279){\usebox{\plotpoint}}
\put(348,280){\usebox{\plotpoint}}
\put(349,282){\usebox{\plotpoint}}
\put(350,283){\usebox{\plotpoint}}
\put(351,285){\usebox{\plotpoint}}
\put(352,286){\usebox{\plotpoint}}
\put(353,288){\usebox{\plotpoint}}
\put(354,289){\usebox{\plotpoint}}
\put(355,290){\usebox{\plotpoint}}
\put(356,292){\usebox{\plotpoint}}
\put(357,293){\usebox{\plotpoint}}
\put(358,295){\usebox{\plotpoint}}
\put(359,296){\usebox{\plotpoint}}
\put(360,298){\usebox{\plotpoint}}
\put(361,299){\usebox{\plotpoint}}
\put(362,301){\usebox{\plotpoint}}
\put(363,302){\usebox{\plotpoint}}
\put(364,303){\usebox{\plotpoint}}
\put(365,304){\usebox{\plotpoint}}
\put(366,305){\usebox{\plotpoint}}
\put(367,307){\usebox{\plotpoint}}
\put(368,308){\usebox{\plotpoint}}
\put(369,309){\usebox{\plotpoint}}
\put(370,310){\usebox{\plotpoint}}
\put(371,312){\usebox{\plotpoint}}
\put(372,313){\usebox{\plotpoint}}
\put(373,314){\usebox{\plotpoint}}
\put(374,315){\usebox{\plotpoint}}
\put(375,317){\usebox{\plotpoint}}
\put(376,318){\usebox{\plotpoint}}
\put(377,319){\usebox{\plotpoint}}
\put(378,320){\usebox{\plotpoint}}
\put(379,321){\usebox{\plotpoint}}
\put(380,323){\usebox{\plotpoint}}
\put(381,324){\usebox{\plotpoint}}
\put(382,325){\usebox{\plotpoint}}
\put(383,327){\usebox{\plotpoint}}
\put(384,328){\usebox{\plotpoint}}
\put(385,329){\usebox{\plotpoint}}
\put(386,331){\usebox{\plotpoint}}
\put(387,332){\usebox{\plotpoint}}
\put(388,333){\usebox{\plotpoint}}
\put(389,335){\usebox{\plotpoint}}
\put(390,336){\usebox{\plotpoint}}
\put(391,337){\usebox{\plotpoint}}
\put(392,339){\usebox{\plotpoint}}
\put(393,340){\usebox{\plotpoint}}
\put(394,341){\usebox{\plotpoint}}
\put(395,343){\usebox{\plotpoint}}
\put(396,344){\usebox{\plotpoint}}
\put(397,345){\usebox{\plotpoint}}
\put(398,346){\usebox{\plotpoint}}
\put(399,348){\usebox{\plotpoint}}
\put(400,349){\usebox{\plotpoint}}
\put(401,350){\usebox{\plotpoint}}
\put(402,351){\usebox{\plotpoint}}
\put(403,353){\usebox{\plotpoint}}
\put(404,354){\usebox{\plotpoint}}
\put(405,355){\usebox{\plotpoint}}
\put(406,356){\usebox{\plotpoint}}
\put(407,358){\usebox{\plotpoint}}
\put(408,359){\usebox{\plotpoint}}
\put(409,360){\usebox{\plotpoint}}
\put(410,361){\usebox{\plotpoint}}
\put(411,363){\usebox{\plotpoint}}
\put(412,364){\usebox{\plotpoint}}
\put(413,365){\usebox{\plotpoint}}
\put(414,366){\usebox{\plotpoint}}
\put(415,367){\usebox{\plotpoint}}
\put(416,368){\usebox{\plotpoint}}
\put(417,370){\usebox{\plotpoint}}
\put(418,371){\usebox{\plotpoint}}
\put(419,372){\usebox{\plotpoint}}
\put(420,373){\usebox{\plotpoint}}
\put(421,374){\usebox{\plotpoint}}
\put(422,375){\usebox{\plotpoint}}
\put(423,377){\usebox{\plotpoint}}
\put(424,378){\usebox{\plotpoint}}
\put(425,379){\usebox{\plotpoint}}
\put(426,380){\usebox{\plotpoint}}
\put(427,381){\usebox{\plotpoint}}
\put(428,383){\usebox{\plotpoint}}
\put(429,384){\usebox{\plotpoint}}
\put(430,385){\usebox{\plotpoint}}
\put(431,386){\usebox{\plotpoint}}
\put(432,387){\usebox{\plotpoint}}
\put(433,388){\usebox{\plotpoint}}
\put(434,390){\usebox{\plotpoint}}
\put(435,391){\usebox{\plotpoint}}
\put(436,392){\usebox{\plotpoint}}
\put(437,393){\usebox{\plotpoint}}
\put(438,394){\usebox{\plotpoint}}
\put(439,396){\usebox{\plotpoint}}
\put(440,397){\usebox{\plotpoint}}
\put(441,398){\usebox{\plotpoint}}
\put(442,399){\usebox{\plotpoint}}
\put(443,400){\usebox{\plotpoint}}
\put(444,402){\usebox{\plotpoint}}
\put(445,403){\usebox{\plotpoint}}
\put(446,404){\usebox{\plotpoint}}
\put(447,405){\usebox{\plotpoint}}
\put(448,406){\usebox{\plotpoint}}
\put(449,407){\usebox{\plotpoint}}
\put(450,409){\usebox{\plotpoint}}
\put(451,410){\usebox{\plotpoint}}
\put(452,411){\usebox{\plotpoint}}
\put(453,412){\usebox{\plotpoint}}
\put(454,413){\usebox{\plotpoint}}
\put(455,415){\usebox{\plotpoint}}
\put(456,416){\usebox{\plotpoint}}
\put(457,417){\usebox{\plotpoint}}
\put(458,418){\usebox{\plotpoint}}
\put(459,419){\usebox{\plotpoint}}
\put(460,421){\usebox{\plotpoint}}
\put(461,422){\usebox{\plotpoint}}
\put(462,423){\usebox{\plotpoint}}
\put(463,424){\usebox{\plotpoint}}
\put(464,425){\usebox{\plotpoint}}
\put(465,426){\usebox{\plotpoint}}
\put(466,427){\usebox{\plotpoint}}
\put(467,428){\usebox{\plotpoint}}
\put(468,429){\usebox{\plotpoint}}
\put(469,430){\usebox{\plotpoint}}
\put(470,431){\usebox{\plotpoint}}
\put(471,432){\usebox{\plotpoint}}
\put(472,433){\usebox{\plotpoint}}
\put(473,434){\usebox{\plotpoint}}
\put(474,435){\usebox{\plotpoint}}
\put(475,436){\usebox{\plotpoint}}
\put(476,437){\usebox{\plotpoint}}
\put(477,439){\usebox{\plotpoint}}
\put(478,440){\usebox{\plotpoint}}
\put(479,441){\usebox{\plotpoint}}
\put(480,442){\usebox{\plotpoint}}
\put(481,443){\usebox{\plotpoint}}
\put(482,444){\usebox{\plotpoint}}
\put(483,445){\usebox{\plotpoint}}
\put(484,446){\usebox{\plotpoint}}
\put(485,448){\usebox{\plotpoint}}
\put(486,449){\usebox{\plotpoint}}
\put(487,450){\usebox{\plotpoint}}
\put(488,451){\usebox{\plotpoint}}
\put(489,452){\usebox{\plotpoint}}
\put(490,453){\usebox{\plotpoint}}
\put(491,454){\usebox{\plotpoint}}
\put(492,455){\usebox{\plotpoint}}
\put(493,457){\usebox{\plotpoint}}
\put(494,458){\usebox{\plotpoint}}
\put(495,459){\usebox{\plotpoint}}
\put(496,460){\usebox{\plotpoint}}
\put(497,461){\usebox{\plotpoint}}
\put(498,462){\usebox{\plotpoint}}
\put(499,463){\usebox{\plotpoint}}
\put(500,464){\usebox{\plotpoint}}
\put(501,465){\usebox{\plotpoint}}
\put(502,466){\usebox{\plotpoint}}
\put(503,467){\usebox{\plotpoint}}
\put(504,468){\usebox{\plotpoint}}
\put(505,469){\usebox{\plotpoint}}
\put(506,470){\usebox{\plotpoint}}
\put(507,471){\usebox{\plotpoint}}
\put(508,472){\usebox{\plotpoint}}
\put(509,473){\usebox{\plotpoint}}
\put(510,475){\usebox{\plotpoint}}
\put(511,476){\usebox{\plotpoint}}
\put(512,477){\usebox{\plotpoint}}
\put(513,478){\usebox{\plotpoint}}
\put(514,479){\usebox{\plotpoint}}
\put(515,480){\usebox{\plotpoint}}
\put(516,481){\usebox{\plotpoint}}
\put(517,482){\usebox{\plotpoint}}
\put(518,483){\usebox{\plotpoint}}
\put(519,484){\usebox{\plotpoint}}
\put(520,485){\usebox{\plotpoint}}
\put(521,486){\usebox{\plotpoint}}
\put(522,487){\usebox{\plotpoint}}
\put(523,488){\usebox{\plotpoint}}
\put(524,489){\usebox{\plotpoint}}
\put(525,490){\usebox{\plotpoint}}
\put(526,492){\usebox{\plotpoint}}
\put(527,493){\usebox{\plotpoint}}
\put(528,494){\usebox{\plotpoint}}
\put(529,495){\usebox{\plotpoint}}
\put(530,496){\usebox{\plotpoint}}
\put(531,497){\usebox{\plotpoint}}
\put(532,498){\usebox{\plotpoint}}
\put(533,499){\usebox{\plotpoint}}
\put(534,500){\usebox{\plotpoint}}
\put(535,501){\usebox{\plotpoint}}
\put(536,502){\usebox{\plotpoint}}
\put(537,503){\usebox{\plotpoint}}
\put(538,504){\usebox{\plotpoint}}
\put(539,505){\usebox{\plotpoint}}
\put(540,506){\usebox{\plotpoint}}
\put(541,507){\usebox{\plotpoint}}
\put(542,508){\usebox{\plotpoint}}
\put(543,509){\usebox{\plotpoint}}
\put(544,510){\usebox{\plotpoint}}
\put(545,511){\usebox{\plotpoint}}
\put(546,512){\usebox{\plotpoint}}
\put(547,513){\usebox{\plotpoint}}
\put(548,514){\usebox{\plotpoint}}
\put(549,515){\usebox{\plotpoint}}
\put(550,516){\usebox{\plotpoint}}
\put(551,517){\usebox{\plotpoint}}
\put(552,518){\usebox{\plotpoint}}
\put(553,519){\usebox{\plotpoint}}
\put(554,520){\usebox{\plotpoint}}
\put(555,521){\usebox{\plotpoint}}
\put(556,522){\usebox{\plotpoint}}
\put(557,523){\usebox{\plotpoint}}
\put(558,524){\usebox{\plotpoint}}
\put(559,525){\usebox{\plotpoint}}
\put(560,526){\usebox{\plotpoint}}
\put(561,527){\usebox{\plotpoint}}
\put(562,528){\usebox{\plotpoint}}
\put(563,529){\usebox{\plotpoint}}
\put(564,530){\usebox{\plotpoint}}
\put(565,531){\usebox{\plotpoint}}
\put(566,532){\usebox{\plotpoint}}
\put(567,533){\usebox{\plotpoint}}
\put(568,534){\usebox{\plotpoint}}
\put(569,535){\usebox{\plotpoint}}
\put(570,536){\usebox{\plotpoint}}
\put(571,537){\usebox{\plotpoint}}
\put(572,538){\usebox{\plotpoint}}
\put(573,539){\usebox{\plotpoint}}
\put(574,540){\usebox{\plotpoint}}
\put(576,541){\usebox{\plotpoint}}
\put(577,542){\usebox{\plotpoint}}
\put(578,543){\usebox{\plotpoint}}
\put(579,544){\usebox{\plotpoint}}
\put(580,545){\usebox{\plotpoint}}
\put(581,546){\usebox{\plotpoint}}
\put(582,547){\usebox{\plotpoint}}
\put(583,548){\usebox{\plotpoint}}
\put(584,549){\usebox{\plotpoint}}
\put(585,550){\usebox{\plotpoint}}
\put(586,551){\usebox{\plotpoint}}
\put(587,552){\usebox{\plotpoint}}
\put(588,553){\usebox{\plotpoint}}
\put(589,554){\usebox{\plotpoint}}
\put(590,555){\usebox{\plotpoint}}
\put(591,556){\usebox{\plotpoint}}
\put(592,557){\usebox{\plotpoint}}
\put(593,558){\usebox{\plotpoint}}
\put(594,559){\usebox{\plotpoint}}
\put(595,560){\usebox{\plotpoint}}
\put(596,561){\usebox{\plotpoint}}
\put(597,562){\usebox{\plotpoint}}
\put(598,563){\usebox{\plotpoint}}
\put(600,564){\usebox{\plotpoint}}
\put(601,565){\usebox{\plotpoint}}
\put(602,566){\usebox{\plotpoint}}
\put(603,567){\usebox{\plotpoint}}
\put(604,568){\usebox{\plotpoint}}
\put(605,569){\usebox{\plotpoint}}
\put(606,570){\usebox{\plotpoint}}
\put(608,571){\usebox{\plotpoint}}
\put(609,572){\usebox{\plotpoint}}
\put(610,573){\usebox{\plotpoint}}
\put(611,574){\usebox{\plotpoint}}
\put(612,575){\usebox{\plotpoint}}
\put(613,576){\usebox{\plotpoint}}
\put(614,577){\usebox{\plotpoint}}
\put(615,578){\usebox{\plotpoint}}
\put(616,579){\usebox{\plotpoint}}
\put(617,580){\usebox{\plotpoint}}
\put(618,581){\usebox{\plotpoint}}
\put(619,582){\usebox{\plotpoint}}
\put(620,583){\usebox{\plotpoint}}
\put(621,584){\usebox{\plotpoint}}
\put(622,585){\usebox{\plotpoint}}
\put(623,586){\usebox{\plotpoint}}
\put(625,587){\usebox{\plotpoint}}
\put(626,588){\usebox{\plotpoint}}
\put(627,589){\usebox{\plotpoint}}
\put(628,590){\usebox{\plotpoint}}
\put(630,591){\usebox{\plotpoint}}
\put(631,592){\usebox{\plotpoint}}
\put(632,593){\usebox{\plotpoint}}
\put(633,594){\usebox{\plotpoint}}
\put(634,595){\usebox{\plotpoint}}
\put(636,596){\usebox{\plotpoint}}
\put(637,597){\usebox{\plotpoint}}
\put(638,598){\usebox{\plotpoint}}
\put(639,599){\usebox{\plotpoint}}
\put(641,600){\usebox{\plotpoint}}
\put(642,601){\usebox{\plotpoint}}
\put(643,602){\usebox{\plotpoint}}
\put(644,603){\usebox{\plotpoint}}
\put(645,604){\usebox{\plotpoint}}
\put(646,605){\usebox{\plotpoint}}
\put(647,606){\usebox{\plotpoint}}
\put(649,607){\usebox{\plotpoint}}
\put(650,608){\usebox{\plotpoint}}
\put(651,609){\usebox{\plotpoint}}
\put(652,610){\usebox{\plotpoint}}
\put(653,611){\usebox{\plotpoint}}
\put(654,612){\usebox{\plotpoint}}
\put(655,613){\usebox{\plotpoint}}
\put(657,614){\usebox{\plotpoint}}
\put(658,615){\usebox{\plotpoint}}
\put(659,616){\usebox{\plotpoint}}
\put(660,617){\usebox{\plotpoint}}
\put(661,618){\usebox{\plotpoint}}
\put(662,619){\usebox{\plotpoint}}
\put(663,620){\usebox{\plotpoint}}
\put(665,621){\usebox{\plotpoint}}
\put(666,622){\usebox{\plotpoint}}
\put(667,623){\usebox{\plotpoint}}
\put(668,624){\usebox{\plotpoint}}
\put(669,625){\usebox{\plotpoint}}
\put(670,626){\usebox{\plotpoint}}
\put(671,627){\usebox{\plotpoint}}
\put(673,628){\usebox{\plotpoint}}
\put(674,629){\usebox{\plotpoint}}
\put(675,630){\usebox{\plotpoint}}
\put(676,631){\usebox{\plotpoint}}
\put(678,632){\usebox{\plotpoint}}
\put(679,633){\usebox{\plotpoint}}
\put(680,634){\usebox{\plotpoint}}
\put(682,635){\usebox{\plotpoint}}
\put(683,636){\usebox{\plotpoint}}
\put(684,637){\usebox{\plotpoint}}
\put(686,638){\usebox{\plotpoint}}
\put(687,639){\usebox{\plotpoint}}
\put(688,640){\usebox{\plotpoint}}
\put(689,641){\usebox{\plotpoint}}
\put(691,642){\usebox{\plotpoint}}
\put(692,643){\usebox{\plotpoint}}
\put(693,644){\usebox{\plotpoint}}
\put(694,645){\usebox{\plotpoint}}
\put(695,646){\usebox{\plotpoint}}
\put(696,647){\usebox{\plotpoint}}
\put(698,648){\usebox{\plotpoint}}
\put(699,649){\usebox{\plotpoint}}
\put(700,650){\usebox{\plotpoint}}
\put(701,651){\usebox{\plotpoint}}
\put(702,652){\usebox{\plotpoint}}
\put(703,653){\usebox{\plotpoint}}
\put(704,654){\usebox{\plotpoint}}
\put(706,655){\usebox{\plotpoint}}
\put(707,656){\usebox{\plotpoint}}
\put(708,657){\usebox{\plotpoint}}
\put(709,658){\usebox{\plotpoint}}
\put(710,659){\usebox{\plotpoint}}
\put(712,660){\usebox{\plotpoint}}
\put(713,661){\usebox{\plotpoint}}
\put(714,662){\usebox{\plotpoint}}
\put(715,663){\usebox{\plotpoint}}
\put(717,664){\usebox{\plotpoint}}
\put(718,665){\usebox{\plotpoint}}
\put(719,666){\usebox{\plotpoint}}
\put(720,667){\usebox{\plotpoint}}
\put(722,668){\usebox{\plotpoint}}
\put(723,669){\usebox{\plotpoint}}
\put(724,670){\usebox{\plotpoint}}
\put(726,671){\usebox{\plotpoint}}
\put(727,672){\usebox{\plotpoint}}
\put(729,673){\usebox{\plotpoint}}
\put(730,674){\usebox{\plotpoint}}
\put(731,675){\usebox{\plotpoint}}
\put(733,676){\usebox{\plotpoint}}
\put(734,677){\usebox{\plotpoint}}
\put(736,678){\usebox{\plotpoint}}
\put(737,679){\usebox{\plotpoint}}
\put(739,680){\usebox{\plotpoint}}
\put(740,681){\usebox{\plotpoint}}
\put(741,682){\usebox{\plotpoint}}
\put(742,683){\usebox{\plotpoint}}
\put(743,684){\usebox{\plotpoint}}
\put(745,685){\usebox{\plotpoint}}
\put(746,686){\usebox{\plotpoint}}
\put(747,687){\usebox{\plotpoint}}
\put(748,688){\usebox{\plotpoint}}
\put(750,689){\usebox{\plotpoint}}
\put(751,690){\usebox{\plotpoint}}
\put(752,691){\usebox{\plotpoint}}
\put(753,692){\usebox{\plotpoint}}
\put(755,693){\usebox{\plotpoint}}
\put(756,694){\usebox{\plotpoint}}
\put(757,695){\usebox{\plotpoint}}
\put(759,696){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(762,698){\usebox{\plotpoint}}
\put(763,699){\usebox{\plotpoint}}
\put(764,700){\usebox{\plotpoint}}
\put(766,701){\usebox{\plotpoint}}
\put(767,702){\usebox{\plotpoint}}
\put(769,703){\usebox{\plotpoint}}
\put(770,704){\usebox{\plotpoint}}
\put(772,705){\usebox{\plotpoint}}
\put(773,706){\usebox{\plotpoint}}
\put(774,707){\usebox{\plotpoint}}
\put(775,708){\usebox{\plotpoint}}
\put(777,709){\usebox{\plotpoint}}
\put(778,710){\usebox{\plotpoint}}
\put(779,711){\usebox{\plotpoint}}
\put(781,712){\usebox{\plotpoint}}
\put(782,713){\usebox{\plotpoint}}
\put(783,714){\usebox{\plotpoint}}
\put(785,715){\usebox{\plotpoint}}
\put(786,716){\usebox{\plotpoint}}
\put(787,717){\usebox{\plotpoint}}
\put(789,718){\usebox{\plotpoint}}
\put(790,719){\usebox{\plotpoint}}
\put(792,720){\usebox{\plotpoint}}
\put(793,721){\usebox{\plotpoint}}
\put(795,722){\usebox{\plotpoint}}
\put(796,723){\usebox{\plotpoint}}
\put(798,724){\usebox{\plotpoint}}
\put(799,725){\usebox{\plotpoint}}
\put(801,726){\usebox{\plotpoint}}
\put(802,727){\usebox{\plotpoint}}
\put(803,728){\usebox{\plotpoint}}
\put(805,729){\usebox{\plotpoint}}
\put(806,730){\usebox{\plotpoint}}
\put(808,731){\usebox{\plotpoint}}
\put(809,732){\usebox{\plotpoint}}
\put(811,733){\usebox{\plotpoint}}
\put(812,734){\usebox{\plotpoint}}
\put(813,735){\usebox{\plotpoint}}
\put(815,736){\usebox{\plotpoint}}
\put(816,737){\usebox{\plotpoint}}
\put(818,738){\usebox{\plotpoint}}
\put(819,739){\usebox{\plotpoint}}
\put(821,740){\usebox{\plotpoint}}
\put(822,741){\usebox{\plotpoint}}
\put(823,742){\usebox{\plotpoint}}
\put(825,743){\usebox{\plotpoint}}
\put(826,744){\usebox{\plotpoint}}
\put(828,745){\usebox{\plotpoint}}
\put(829,746){\usebox{\plotpoint}}
\put(831,747){\usebox{\plotpoint}}
\put(832,748){\usebox{\plotpoint}}
\put(834,749){\usebox{\plotpoint}}
\put(835,750){\usebox{\plotpoint}}
\put(836,751){\usebox{\plotpoint}}
\put(838,752){\usebox{\plotpoint}}
\put(839,753){\usebox{\plotpoint}}
\put(841,754){\usebox{\plotpoint}}
\put(842,755){\usebox{\plotpoint}}
\put(844,756){\usebox{\plotpoint}}
\put(845,757){\usebox{\plotpoint}}
\put(847,758){\usebox{\plotpoint}}
\put(848,759){\usebox{\plotpoint}}
\put(850,760){\usebox{\plotpoint}}
\put(851,761){\usebox{\plotpoint}}
\put(852,762){\usebox{\plotpoint}}
\put(854,763){\usebox{\plotpoint}}
\put(856,764){\usebox{\plotpoint}}
\put(858,765){\usebox{\plotpoint}}
\put(859,766){\usebox{\plotpoint}}
\put(861,767){\usebox{\plotpoint}}
\put(863,768){\usebox{\plotpoint}}
\put(864,769){\usebox{\plotpoint}}
\put(866,770){\usebox{\plotpoint}}
\put(868,771){\usebox{\plotpoint}}
\put(870,772){\usebox{\plotpoint}}
\put(871,773){\usebox{\plotpoint}}
\put(872,774){\usebox{\plotpoint}}
\put(874,775){\usebox{\plotpoint}}
\put(875,776){\usebox{\plotpoint}}
\put(877,777){\usebox{\plotpoint}}
\put(878,778){\usebox{\plotpoint}}
\put(880,779){\usebox{\plotpoint}}
\put(881,780){\usebox{\plotpoint}}
\put(883,781){\usebox{\plotpoint}}
\put(884,782){\usebox{\plotpoint}}
\put(885,783){\usebox{\plotpoint}}
\put(887,784){\usebox{\plotpoint}}
\put(889,785){\usebox{\plotpoint}}
\put(891,786){\usebox{\plotpoint}}
\put(892,787){\usebox{\plotpoint}}
\put(894,788){\usebox{\plotpoint}}
\put(896,789){\usebox{\plotpoint}}
\put(897,790){\usebox{\plotpoint}}
\put(899,791){\usebox{\plotpoint}}
\put(901,792){\usebox{\plotpoint}}
\put(903,793){\usebox{\plotpoint}}
\put(904,794){\usebox{\plotpoint}}
\put(906,795){\usebox{\plotpoint}}
\put(907,796){\usebox{\plotpoint}}
\put(909,797){\usebox{\plotpoint}}
\put(910,798){\usebox{\plotpoint}}
\put(912,799){\usebox{\plotpoint}}
\put(914,800){\usebox{\plotpoint}}
\put(915,801){\usebox{\plotpoint}}
\put(917,802){\usebox{\plotpoint}}
\put(918,803){\usebox{\plotpoint}}
\put(920,804){\usebox{\plotpoint}}
\put(922,805){\usebox{\plotpoint}}
\put(923,806){\usebox{\plotpoint}}
\put(925,807){\usebox{\plotpoint}}
\put(926,808){\usebox{\plotpoint}}
\put(928,809){\usebox{\plotpoint}}
\put(930,810){\usebox{\plotpoint}}
\put(931,811){\usebox{\plotpoint}}
\put(933,812){\usebox{\plotpoint}}
\put(934,813){\usebox{\plotpoint}}
\put(936,814){\usebox{\plotpoint}}
\put(938,815){\usebox{\plotpoint}}
\put(940,816){\usebox{\plotpoint}}
\put(941,817){\usebox{\plotpoint}}
\put(943,818){\usebox{\plotpoint}}
\put(945,819){\usebox{\plotpoint}}
\put(946,820){\usebox{\plotpoint}}
\put(948,821){\usebox{\plotpoint}}
\put(950,822){\usebox{\plotpoint}}
\put(952,823){\usebox{\plotpoint}}
\put(953,824){\usebox{\plotpoint}}
\put(955,825){\usebox{\plotpoint}}
\put(956,826){\usebox{\plotpoint}}
\put(958,827){\usebox{\plotpoint}}
\put(959,828){\usebox{\plotpoint}}
\put(961,829){\usebox{\plotpoint}}
\put(963,830){\usebox{\plotpoint}}
\put(964,831){\usebox{\plotpoint}}
\put(966,832){\usebox{\plotpoint}}
\put(967,833){\usebox{\plotpoint}}
\put(969,834){\usebox{\plotpoint}}
\put(971,835){\usebox{\plotpoint}}
\put(973,836){\usebox{\plotpoint}}
\put(975,837){\usebox{\plotpoint}}
\put(976,838){\usebox{\plotpoint}}
\put(978,839){\usebox{\plotpoint}}
\put(980,840){\usebox{\plotpoint}}
\put(982,841){\usebox{\plotpoint}}
\put(983,842){\usebox{\plotpoint}}
\put(985,843){\usebox{\plotpoint}}
\put(987,844){\usebox{\plotpoint}}
\put(989,845){\usebox{\plotpoint}}
\put(991,846){\usebox{\plotpoint}}
\put(993,847){\usebox{\plotpoint}}
\put(995,848){\usebox{\plotpoint}}
\put(997,849){\usebox{\plotpoint}}
\put(999,850){\usebox{\plotpoint}}
\put(1001,851){\usebox{\plotpoint}}
\put(1002,852){\usebox{\plotpoint}}
\put(1004,853){\usebox{\plotpoint}}
\put(1005,854){\usebox{\plotpoint}}
\put(1007,855){\usebox{\plotpoint}}
\put(1008,856){\usebox{\plotpoint}}
\put(1010,857){\usebox{\plotpoint}}
\put(1012,858){\usebox{\plotpoint}}
\put(1013,859){\usebox{\plotpoint}}
\put(1015,860){\usebox{\plotpoint}}
\put(1016,861){\usebox{\plotpoint}}
\put(1019,862){\usebox{\plotpoint}}
\put(1021,863){\usebox{\plotpoint}}
\put(1023,864){\usebox{\plotpoint}}
\put(1025,865){\usebox{\plotpoint}}
\put(1027,866){\usebox{\plotpoint}}
\put(1029,867){\usebox{\plotpoint}}
\put(1031,868){\usebox{\plotpoint}}
\put(1034,869){\usebox{\plotpoint}}
\put(1035,870){\usebox{\plotpoint}}
\put(1037,871){\usebox{\plotpoint}}
\put(1039,872){\usebox{\plotpoint}}
\put(1041,873){\usebox{\plotpoint}}
\put(1042,874){\usebox{\plotpoint}}
\put(1044,875){\usebox{\plotpoint}}
\put(1046,876){\usebox{\plotpoint}}
\put(1048,877){\usebox{\plotpoint}}
\put(1050,878){\usebox{\plotpoint}}
\put(1051,879){\usebox{\plotpoint}}
\put(1053,880){\usebox{\plotpoint}}
\put(1055,881){\usebox{\plotpoint}}
\put(1057,882){\usebox{\plotpoint}}
\put(1058,883){\usebox{\plotpoint}}
\put(1060,884){\usebox{\plotpoint}}
\put(1062,885){\usebox{\plotpoint}}
\put(1064,886){\usebox{\plotpoint}}
\put(1066,887){\usebox{\plotpoint}}
\put(1068,888){\usebox{\plotpoint}}
\put(1070,889){\usebox{\plotpoint}}
\put(1072,890){\usebox{\plotpoint}}
\put(1074,891){\usebox{\plotpoint}}
\put(1076,892){\usebox{\plotpoint}}
\put(1078,893){\usebox{\plotpoint}}
\put(1080,894){\usebox{\plotpoint}}
\put(1083,895){\usebox{\plotpoint}}
\put(1084,896){\usebox{\plotpoint}}
\put(1086,897){\usebox{\plotpoint}}
\put(1088,898){\usebox{\plotpoint}}
\put(1090,899){\usebox{\plotpoint}}
\put(1091,900){\usebox{\plotpoint}}
\put(1093,901){\usebox{\plotpoint}}
\put(1095,902){\usebox{\plotpoint}}
\put(1097,903){\usebox{\plotpoint}}
\put(1099,904){\usebox{\plotpoint}}
\put(1101,905){\usebox{\plotpoint}}
\put(1103,906){\usebox{\plotpoint}}
\put(1105,907){\usebox{\plotpoint}}
\put(1107,908){\usebox{\plotpoint}}
\put(1109,909){\usebox{\plotpoint}}
\put(1111,910){\usebox{\plotpoint}}
\put(1113,911){\usebox{\plotpoint}}
\put(1115,912){\usebox{\plotpoint}}
\put(1117,913){\usebox{\plotpoint}}
\put(1119,914){\usebox{\plotpoint}}
\put(1121,915){\usebox{\plotpoint}}
\put(1123,916){\usebox{\plotpoint}}
\put(1125,917){\usebox{\plotpoint}}
\put(1127,918){\usebox{\plotpoint}}
\put(1129,919){\usebox{\plotpoint}}
\put(1132,920){\usebox{\plotpoint}}
\put(1134,921){\usebox{\plotpoint}}
\put(1136,922){\usebox{\plotpoint}}
\put(1138,923){\usebox{\plotpoint}}
\put(1140,924){\usebox{\plotpoint}}
\put(1142,925){\usebox{\plotpoint}}
\put(1144,926){\usebox{\plotpoint}}
\put(1146,927){\usebox{\plotpoint}}
\put(1148,928){\usebox{\plotpoint}}
\put(1150,929){\usebox{\plotpoint}}
\put(1152,930){\usebox{\plotpoint}}
\put(1155,931){\usebox{\plotpoint}}
\put(1157,932){\usebox{\plotpoint}}
\put(1160,933){\usebox{\plotpoint}}
\put(1162,934){\usebox{\plotpoint}}
\put(1165,935){\usebox{\plotpoint}}
\put(1167,936){\usebox{\plotpoint}}
\put(1169,937){\usebox{\plotpoint}}
\put(1171,938){\usebox{\plotpoint}}
\put(1173,939){\usebox{\plotpoint}}
\put(1175,940){\usebox{\plotpoint}}
\put(1177,941){\usebox{\plotpoint}}
\put(1179,942){\usebox{\plotpoint}}
\put(1181,943){\usebox{\plotpoint}}
\put(1183,944){\usebox{\plotpoint}}
\put(1185,945){\usebox{\plotpoint}}
\put(1187,946){\usebox{\plotpoint}}
\put(1189,947){\usebox{\plotpoint}}
\put(1191,948){\usebox{\plotpoint}}
\put(1193,949){\usebox{\plotpoint}}
\put(1195,950){\usebox{\plotpoint}}
\put(1197,951){\usebox{\plotpoint}}
\put(1199,952){\usebox{\plotpoint}}
\put(1201,953){\usebox{\plotpoint}}
\put(1204,954){\usebox{\plotpoint}}
\put(1206,955){\usebox{\plotpoint}}
\put(1209,956){\usebox{\plotpoint}}
\put(1211,957){\usebox{\plotpoint}}
\put(1214,958){\usebox{\plotpoint}}
\put(1216,959){\usebox{\plotpoint}}
\put(1218,960){\usebox{\plotpoint}}
\put(1220,961){\usebox{\plotpoint}}
\put(1223,962){\usebox{\plotpoint}}
\put(1225,963){\usebox{\plotpoint}}
\put(1227,964){\usebox{\plotpoint}}
\put(1230,965){\usebox{\plotpoint}}
\put(1232,966){\usebox{\plotpoint}}
\put(1234,967){\usebox{\plotpoint}}
\put(1236,968){\usebox{\plotpoint}}
\put(1238,969){\usebox{\plotpoint}}
\put(1240,970){\usebox{\plotpoint}}
\put(1242,971){\usebox{\plotpoint}}
\put(1244,972){\usebox{\plotpoint}}
\put(1246,973){\usebox{\plotpoint}}
\put(1248,974){\usebox{\plotpoint}}
\put(1250,975){\usebox{\plotpoint}}
\put(1253,976){\usebox{\plotpoint}}
\put(1255,977){\usebox{\plotpoint}}
\put(1258,978){\usebox{\plotpoint}}
\put(1260,979){\usebox{\plotpoint}}
\put(1263,980){\usebox{\plotpoint}}
\put(1265,981){\usebox{\plotpoint}}
\put(1267,982){\usebox{\plotpoint}}
\put(1269,983){\usebox{\plotpoint}}
\put(1272,984){\usebox{\plotpoint}}
\put(1274,985){\usebox{\plotpoint}}
\put(1276,986){\usebox{\plotpoint}}
\put(1279,987){\usebox{\plotpoint}}
\put(1281,988){\usebox{\plotpoint}}
\put(1284,989){\usebox{\plotpoint}}
\put(1287,990){\usebox{\plotpoint}}
\put(1290,991){\usebox{\plotpoint}}
\put(1293,992){\usebox{\plotpoint}}
\put(1296,993){\usebox{\plotpoint}}
\put(1298,994){\usebox{\plotpoint}}
\put(1300,995){\usebox{\plotpoint}}
\put(1302,996){\usebox{\plotpoint}}
\put(1305,997){\usebox{\plotpoint}}
\put(1307,998){\usebox{\plotpoint}}
\put(1309,999){\usebox{\plotpoint}}
\put(1312,1000){\usebox{\plotpoint}}
\put(1314,1001){\usebox{\plotpoint}}
\put(1316,1002){\usebox{\plotpoint}}
\put(1318,1003){\usebox{\plotpoint}}
\put(1321,1004){\usebox{\plotpoint}}
\put(1323,1005){\usebox{\plotpoint}}
\put(1325,1006){\usebox{\plotpoint}}
\put(1328,1007){\usebox{\plotpoint}}
\put(1330,1008){\usebox{\plotpoint}}
\put(1333,1009){\usebox{\plotpoint}}
\put(1336,1010){\usebox{\plotpoint}}
\put(1339,1011){\usebox{\plotpoint}}
\put(1342,1012){\usebox{\plotpoint}}
\put(1345,1013){\usebox{\plotpoint}}
\put(1347,1014){\usebox{\plotpoint}}
\put(1349,1015){\usebox{\plotpoint}}
\put(1351,1016){\usebox{\plotpoint}}
\put(1354,1017){\usebox{\plotpoint}}
\put(1356,1018){\usebox{\plotpoint}}
\put(1358,1019){\usebox{\plotpoint}}
\put(1361,1020){\usebox{\plotpoint}}
\put(1363,1021){\usebox{\plotpoint}}
\put(1366,1022){\usebox{\plotpoint}}
\put(1368,1023){\usebox{\plotpoint}}
\put(1371,1024){\usebox{\plotpoint}}
\put(1374,1025){\usebox{\plotpoint}}
\put(1376,1026){\usebox{\plotpoint}}
\put(1379,1027){\usebox{\plotpoint}}
\put(1382,1028){\usebox{\plotpoint}}
\put(1385,1029){\usebox{\plotpoint}}
\put(1388,1030){\usebox{\plotpoint}}
\put(1391,1031){\usebox{\plotpoint}}
\put(1394,1032){\usebox{\plotpoint}}
\put(1396,1033){\usebox{\plotpoint}}
\put(1399,1034){\usebox{\plotpoint}}
\put(1401,1035){\usebox{\plotpoint}}
\put(1404,1036){\usebox{\plotpoint}}
\put(1407,1037){\usebox{\plotpoint}}
\put(1409,1038){\usebox{\plotpoint}}
\put(1412,1039){\usebox{\plotpoint}}
\put(1415,1040){\usebox{\plotpoint}}
\put(1418,1041){\usebox{\plotpoint}}
\put(1421,1042){\usebox{\plotpoint}}
\put(1424,1043){\usebox{\plotpoint}}
\put(1427,1044){\usebox{\plotpoint}}
\put(1429,1045){\usebox{\plotpoint}}
\put(1432,1046){\usebox{\plotpoint}}
\put(1434,1047){\usebox{\plotpoint}}
\put(1437,1048){\usebox{\plotpoint}}
\put(1440,1049){\usebox{\plotpoint}}
\put(1442,1050){\usebox{\plotpoint}}
\put(1445,1051){\usebox{\plotpoint}}
\put(1448,1052){\usebox{\plotpoint}}
\put(1450,1053){\usebox{\plotpoint}}
\put(1453,1054){\usebox{\plotpoint}}
\put(1455,1055){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(265,159){\usebox{\plotpoint}}
\put(266,161){\usebox{\plotpoint}}
\put(267,162){\usebox{\plotpoint}}
\put(268,164){\usebox{\plotpoint}}
\put(269,166){\usebox{\plotpoint}}
\put(270,167){\usebox{\plotpoint}}
\put(271,169){\usebox{\plotpoint}}
\put(272,171){\usebox{\plotpoint}}
\put(273,172){\usebox{\plotpoint}}
\put(274,174){\usebox{\plotpoint}}
\put(275,175){\usebox{\plotpoint}}
\put(276,177){\usebox{\plotpoint}}
\put(277,179){\usebox{\plotpoint}}
\put(278,180){\usebox{\plotpoint}}
\put(279,182){\usebox{\plotpoint}}
\put(280,184){\usebox{\plotpoint}}
\put(281,185){\usebox{\plotpoint}}
\put(282,186){\usebox{\plotpoint}}
\put(283,188){\usebox{\plotpoint}}
\put(284,189){\usebox{\plotpoint}}
\put(285,191){\usebox{\plotpoint}}
\put(286,192){\usebox{\plotpoint}}
\put(287,193){\usebox{\plotpoint}}
\put(288,195){\usebox{\plotpoint}}
\put(289,196){\usebox{\plotpoint}}
\put(290,198){\usebox{\plotpoint}}
\put(291,199){\usebox{\plotpoint}}
\put(292,200){\usebox{\plotpoint}}
\put(293,202){\usebox{\plotpoint}}
\put(294,203){\usebox{\plotpoint}}
\put(295,205){\usebox{\plotpoint}}
\put(296,206){\usebox{\plotpoint}}
\put(297,207){\usebox{\plotpoint}}
\put(298,209){\usebox{\plotpoint}}
\put(299,211){\usebox{\plotpoint}}
\put(300,212){\usebox{\plotpoint}}
\put(301,214){\usebox{\plotpoint}}
\put(302,215){\usebox{\plotpoint}}
\put(303,217){\usebox{\plotpoint}}
\put(304,218){\usebox{\plotpoint}}
\put(305,220){\usebox{\plotpoint}}
\put(306,221){\usebox{\plotpoint}}
\put(307,223){\usebox{\plotpoint}}
\put(308,224){\usebox{\plotpoint}}
\put(309,226){\usebox{\plotpoint}}
\put(310,227){\usebox{\plotpoint}}
\put(311,229){\usebox{\plotpoint}}
\put(312,230){\usebox{\plotpoint}}
\put(313,232){\usebox{\plotpoint}}
\put(314,233){\usebox{\plotpoint}}
\put(315,235){\usebox{\plotpoint}}
\put(316,236){\usebox{\plotpoint}}
\put(317,238){\usebox{\plotpoint}}
\put(318,239){\usebox{\plotpoint}}
\put(319,241){\usebox{\plotpoint}}
\put(320,242){\usebox{\plotpoint}}
\put(321,244){\usebox{\plotpoint}}
\put(322,245){\usebox{\plotpoint}}
\put(323,247){\usebox{\plotpoint}}
\put(324,248){\usebox{\plotpoint}}
\put(325,250){\usebox{\plotpoint}}
\put(326,251){\usebox{\plotpoint}}
\put(327,253){\usebox{\plotpoint}}
\put(328,254){\usebox{\plotpoint}}
\put(329,256){\usebox{\plotpoint}}
\put(330,257){\usebox{\plotpoint}}
\put(331,258){\usebox{\plotpoint}}
\put(332,259){\usebox{\plotpoint}}
\put(333,261){\usebox{\plotpoint}}
\put(334,262){\usebox{\plotpoint}}
\put(335,263){\usebox{\plotpoint}}
\put(336,265){\usebox{\plotpoint}}
\put(337,266){\usebox{\plotpoint}}
\put(338,267){\usebox{\plotpoint}}
\put(339,268){\usebox{\plotpoint}}
\put(340,270){\usebox{\plotpoint}}
\put(341,271){\usebox{\plotpoint}}
\put(342,272){\usebox{\plotpoint}}
\put(343,274){\usebox{\plotpoint}}
\put(344,275){\usebox{\plotpoint}}
\put(345,276){\usebox{\plotpoint}}
\put(346,278){\usebox{\plotpoint}}
\put(347,279){\usebox{\plotpoint}}
\put(348,280){\usebox{\plotpoint}}
\put(349,282){\usebox{\plotpoint}}
\put(350,283){\usebox{\plotpoint}}
\put(351,284){\usebox{\plotpoint}}
\put(352,286){\usebox{\plotpoint}}
\put(353,287){\usebox{\plotpoint}}
\put(354,289){\usebox{\plotpoint}}
\put(355,290){\usebox{\plotpoint}}
\put(356,291){\usebox{\plotpoint}}
\put(357,293){\usebox{\plotpoint}}
\put(358,294){\usebox{\plotpoint}}
\put(359,295){\usebox{\plotpoint}}
\put(360,297){\usebox{\plotpoint}}
\put(361,298){\usebox{\plotpoint}}
\put(362,300){\usebox{\plotpoint}}
\put(363,301){\usebox{\plotpoint}}
\put(364,302){\usebox{\plotpoint}}
\put(365,303){\usebox{\plotpoint}}
\put(366,304){\usebox{\plotpoint}}
\put(367,306){\usebox{\plotpoint}}
\put(368,307){\usebox{\plotpoint}}
\put(369,308){\usebox{\plotpoint}}
\put(370,309){\usebox{\plotpoint}}
\put(371,311){\usebox{\plotpoint}}
\put(372,312){\usebox{\plotpoint}}
\put(373,313){\usebox{\plotpoint}}
\put(374,314){\usebox{\plotpoint}}
\put(375,316){\usebox{\plotpoint}}
\put(376,317){\usebox{\plotpoint}}
\put(377,318){\usebox{\plotpoint}}
\put(378,319){\usebox{\plotpoint}}
\put(379,320){\usebox{\plotpoint}}
\put(380,322){\usebox{\plotpoint}}
\put(381,323){\usebox{\plotpoint}}
\put(382,324){\usebox{\plotpoint}}
\put(383,326){\usebox{\plotpoint}}
\put(384,327){\usebox{\plotpoint}}
\put(385,328){\usebox{\plotpoint}}
\put(386,330){\usebox{\plotpoint}}
\put(387,331){\usebox{\plotpoint}}
\put(388,332){\usebox{\plotpoint}}
\put(389,334){\usebox{\plotpoint}}
\put(390,335){\usebox{\plotpoint}}
\put(391,336){\usebox{\plotpoint}}
\put(392,338){\usebox{\plotpoint}}
\put(393,339){\usebox{\plotpoint}}
\put(394,340){\usebox{\plotpoint}}
\put(395,342){\usebox{\plotpoint}}
\put(396,343){\usebox{\plotpoint}}
\put(397,344){\usebox{\plotpoint}}
\put(398,345){\usebox{\plotpoint}}
\put(399,347){\usebox{\plotpoint}}
\put(400,348){\usebox{\plotpoint}}
\put(401,349){\usebox{\plotpoint}}
\put(402,350){\usebox{\plotpoint}}
\put(403,352){\usebox{\plotpoint}}
\put(404,353){\usebox{\plotpoint}}
\put(405,354){\usebox{\plotpoint}}
\put(406,355){\usebox{\plotpoint}}
\put(407,357){\usebox{\plotpoint}}
\put(408,358){\usebox{\plotpoint}}
\put(409,359){\usebox{\plotpoint}}
\put(410,360){\usebox{\plotpoint}}
\put(411,362){\usebox{\plotpoint}}
\put(412,363){\usebox{\plotpoint}}
\put(413,364){\usebox{\plotpoint}}
\put(414,365){\usebox{\plotpoint}}
\put(415,366){\usebox{\plotpoint}}
\put(416,367){\usebox{\plotpoint}}
\put(417,368){\usebox{\plotpoint}}
\put(418,369){\usebox{\plotpoint}}
\put(419,370){\usebox{\plotpoint}}
\put(420,372){\usebox{\plotpoint}}
\put(421,373){\usebox{\plotpoint}}
\put(422,374){\usebox{\plotpoint}}
\put(423,375){\usebox{\plotpoint}}
\put(424,376){\usebox{\plotpoint}}
\put(425,377){\usebox{\plotpoint}}
\put(426,378){\usebox{\plotpoint}}
\put(427,379){\usebox{\plotpoint}}
\put(428,380){\usebox{\plotpoint}}
\put(429,382){\usebox{\plotpoint}}
\put(430,383){\usebox{\plotpoint}}
\put(431,384){\usebox{\plotpoint}}
\put(432,385){\usebox{\plotpoint}}
\put(433,386){\usebox{\plotpoint}}
\put(434,388){\usebox{\plotpoint}}
\put(435,389){\usebox{\plotpoint}}
\put(436,390){\usebox{\plotpoint}}
\put(437,391){\usebox{\plotpoint}}
\put(438,392){\usebox{\plotpoint}}
\put(439,394){\usebox{\plotpoint}}
\put(440,395){\usebox{\plotpoint}}
\put(441,396){\usebox{\plotpoint}}
\put(442,397){\usebox{\plotpoint}}
\put(443,398){\usebox{\plotpoint}}
\put(444,400){\usebox{\plotpoint}}
\put(445,401){\usebox{\plotpoint}}
\put(446,402){\usebox{\plotpoint}}
\put(447,403){\usebox{\plotpoint}}
\put(448,404){\usebox{\plotpoint}}
\put(449,405){\usebox{\plotpoint}}
\put(450,406){\usebox{\plotpoint}}
\put(451,407){\usebox{\plotpoint}}
\put(452,409){\usebox{\plotpoint}}
\put(453,410){\usebox{\plotpoint}}
\put(454,411){\usebox{\plotpoint}}
\put(455,412){\usebox{\plotpoint}}
\put(456,413){\usebox{\plotpoint}}
\put(457,414){\usebox{\plotpoint}}
\put(458,415){\usebox{\plotpoint}}
\put(459,416){\usebox{\plotpoint}}
\put(460,418){\usebox{\plotpoint}}
\put(461,419){\usebox{\plotpoint}}
\put(462,420){\usebox{\plotpoint}}
\put(463,421){\usebox{\plotpoint}}
\put(464,422){\usebox{\plotpoint}}
\put(465,423){\usebox{\plotpoint}}
\put(466,424){\usebox{\plotpoint}}
\put(467,425){\usebox{\plotpoint}}
\put(468,426){\usebox{\plotpoint}}
\put(469,427){\usebox{\plotpoint}}
\put(470,428){\usebox{\plotpoint}}
\put(471,429){\usebox{\plotpoint}}
\put(472,430){\usebox{\plotpoint}}
\put(473,431){\usebox{\plotpoint}}
\put(474,432){\usebox{\plotpoint}}
\put(475,433){\usebox{\plotpoint}}
\put(476,434){\usebox{\plotpoint}}
\put(477,436){\usebox{\plotpoint}}
\put(478,437){\usebox{\plotpoint}}
\put(479,438){\usebox{\plotpoint}}
\put(480,439){\usebox{\plotpoint}}
\put(481,440){\usebox{\plotpoint}}
\put(482,441){\usebox{\plotpoint}}
\put(483,442){\usebox{\plotpoint}}
\put(484,443){\usebox{\plotpoint}}
\put(485,444){\usebox{\plotpoint}}
\put(486,445){\usebox{\plotpoint}}
\put(487,446){\usebox{\plotpoint}}
\put(488,447){\usebox{\plotpoint}}
\put(489,448){\usebox{\plotpoint}}
\put(490,449){\usebox{\plotpoint}}
\put(491,450){\usebox{\plotpoint}}
\put(492,451){\usebox{\plotpoint}}
\put(493,453){\usebox{\plotpoint}}
\put(494,454){\usebox{\plotpoint}}
\put(495,455){\usebox{\plotpoint}}
\put(496,456){\usebox{\plotpoint}}
\put(497,457){\usebox{\plotpoint}}
\put(498,458){\usebox{\plotpoint}}
\put(499,459){\usebox{\plotpoint}}
\put(500,460){\usebox{\plotpoint}}
\put(501,461){\usebox{\plotpoint}}
\put(502,462){\usebox{\plotpoint}}
\put(503,463){\usebox{\plotpoint}}
\put(504,464){\usebox{\plotpoint}}
\put(505,465){\usebox{\plotpoint}}
\put(506,466){\usebox{\plotpoint}}
\put(507,467){\usebox{\plotpoint}}
\put(508,468){\usebox{\plotpoint}}
\put(510,469){\usebox{\plotpoint}}
\put(511,470){\usebox{\plotpoint}}
\put(512,471){\usebox{\plotpoint}}
\put(513,472){\usebox{\plotpoint}}
\put(514,473){\usebox{\plotpoint}}
\put(515,474){\usebox{\plotpoint}}
\put(516,475){\usebox{\plotpoint}}
\put(517,476){\usebox{\plotpoint}}
\put(518,477){\usebox{\plotpoint}}
\put(519,478){\usebox{\plotpoint}}
\put(520,479){\usebox{\plotpoint}}
\put(521,480){\usebox{\plotpoint}}
\put(522,481){\usebox{\plotpoint}}
\put(523,482){\usebox{\plotpoint}}
\put(524,483){\usebox{\plotpoint}}
\put(525,484){\usebox{\plotpoint}}
\put(526,486){\usebox{\plotpoint}}
\put(527,487){\usebox{\plotpoint}}
\put(528,488){\usebox{\plotpoint}}
\put(529,489){\usebox{\plotpoint}}
\put(530,490){\usebox{\plotpoint}}
\put(531,491){\usebox{\plotpoint}}
\put(532,492){\usebox{\plotpoint}}
\put(533,493){\usebox{\plotpoint}}
\put(534,494){\usebox{\plotpoint}}
\put(535,495){\usebox{\plotpoint}}
\put(536,496){\usebox{\plotpoint}}
\put(537,497){\usebox{\plotpoint}}
\put(538,498){\usebox{\plotpoint}}
\put(539,499){\usebox{\plotpoint}}
\put(540,500){\usebox{\plotpoint}}
\put(541,501){\usebox{\plotpoint}}
\put(543,502){\usebox{\plotpoint}}
\put(544,503){\usebox{\plotpoint}}
\put(545,504){\usebox{\plotpoint}}
\put(546,505){\usebox{\plotpoint}}
\put(547,506){\usebox{\plotpoint}}
\put(548,507){\usebox{\plotpoint}}
\put(549,508){\usebox{\plotpoint}}
\put(551,509){\usebox{\plotpoint}}
\put(552,510){\usebox{\plotpoint}}
\put(553,511){\usebox{\plotpoint}}
\put(554,512){\usebox{\plotpoint}}
\put(555,513){\usebox{\plotpoint}}
\put(556,514){\usebox{\plotpoint}}
\put(557,515){\usebox{\plotpoint}}
\put(559,516){\usebox{\plotpoint}}
\put(560,517){\usebox{\plotpoint}}
\put(561,518){\usebox{\plotpoint}}
\put(562,519){\usebox{\plotpoint}}
\put(563,520){\usebox{\plotpoint}}
\put(564,521){\usebox{\plotpoint}}
\put(565,522){\usebox{\plotpoint}}
\put(566,523){\usebox{\plotpoint}}
\put(567,524){\usebox{\plotpoint}}
\put(568,525){\usebox{\plotpoint}}
\put(569,526){\usebox{\plotpoint}}
\put(570,527){\usebox{\plotpoint}}
\put(571,528){\usebox{\plotpoint}}
\put(572,529){\usebox{\plotpoint}}
\put(573,530){\usebox{\plotpoint}}
\put(574,531){\usebox{\plotpoint}}
\put(576,532){\usebox{\plotpoint}}
\put(577,533){\usebox{\plotpoint}}
\put(578,534){\usebox{\plotpoint}}
\put(579,535){\usebox{\plotpoint}}
\put(580,536){\usebox{\plotpoint}}
\put(581,537){\usebox{\plotpoint}}
\put(583,538){\usebox{\plotpoint}}
\put(584,539){\usebox{\plotpoint}}
\put(585,540){\usebox{\plotpoint}}
\put(586,541){\usebox{\plotpoint}}
\put(587,542){\usebox{\plotpoint}}
\put(588,543){\usebox{\plotpoint}}
\put(589,544){\usebox{\plotpoint}}
\put(591,545){\usebox{\plotpoint}}
\put(592,546){\usebox{\plotpoint}}
\put(593,547){\usebox{\plotpoint}}
\put(594,548){\usebox{\plotpoint}}
\put(595,549){\usebox{\plotpoint}}
\put(597,550){\usebox{\plotpoint}}
\put(598,551){\usebox{\plotpoint}}
\put(599,552){\usebox{\plotpoint}}
\put(600,553){\usebox{\plotpoint}}
\put(601,554){\usebox{\plotpoint}}
\put(603,555){\usebox{\plotpoint}}
\put(604,556){\usebox{\plotpoint}}
\put(605,557){\usebox{\plotpoint}}
\put(606,558){\usebox{\plotpoint}}
\put(608,559){\usebox{\plotpoint}}
\put(609,560){\usebox{\plotpoint}}
\put(610,561){\usebox{\plotpoint}}
\put(611,562){\usebox{\plotpoint}}
\put(612,563){\usebox{\plotpoint}}
\put(613,564){\usebox{\plotpoint}}
\put(614,565){\usebox{\plotpoint}}
\put(616,566){\usebox{\plotpoint}}
\put(617,567){\usebox{\plotpoint}}
\put(618,568){\usebox{\plotpoint}}
\put(619,569){\usebox{\plotpoint}}
\put(620,570){\usebox{\plotpoint}}
\put(621,571){\usebox{\plotpoint}}
\put(622,572){\usebox{\plotpoint}}
\put(624,573){\usebox{\plotpoint}}
\put(625,574){\usebox{\plotpoint}}
\put(626,575){\usebox{\plotpoint}}
\put(627,576){\usebox{\plotpoint}}
\put(629,577){\usebox{\plotpoint}}
\put(630,578){\usebox{\plotpoint}}
\put(631,579){\usebox{\plotpoint}}
\put(633,580){\usebox{\plotpoint}}
\put(634,581){\usebox{\plotpoint}}
\put(635,582){\usebox{\plotpoint}}
\put(637,583){\usebox{\plotpoint}}
\put(638,584){\usebox{\plotpoint}}
\put(639,585){\usebox{\plotpoint}}
\put(640,586){\usebox{\plotpoint}}
\put(642,587){\usebox{\plotpoint}}
\put(643,588){\usebox{\plotpoint}}
\put(644,589){\usebox{\plotpoint}}
\put(646,590){\usebox{\plotpoint}}
\put(647,591){\usebox{\plotpoint}}
\put(648,592){\usebox{\plotpoint}}
\put(650,593){\usebox{\plotpoint}}
\put(651,594){\usebox{\plotpoint}}
\put(652,595){\usebox{\plotpoint}}
\put(654,596){\usebox{\plotpoint}}
\put(655,597){\usebox{\plotpoint}}
\put(656,598){\usebox{\plotpoint}}
\put(658,599){\usebox{\plotpoint}}
\put(659,600){\usebox{\plotpoint}}
\put(660,601){\usebox{\plotpoint}}
\put(661,602){\usebox{\plotpoint}}
\put(663,603){\usebox{\plotpoint}}
\put(664,604){\usebox{\plotpoint}}
\put(665,605){\usebox{\plotpoint}}
\put(666,606){\usebox{\plotpoint}}
\put(668,607){\usebox{\plotpoint}}
\put(669,608){\usebox{\plotpoint}}
\put(670,609){\usebox{\plotpoint}}
\put(671,610){\usebox{\plotpoint}}
\put(673,611){\usebox{\plotpoint}}
\put(674,612){\usebox{\plotpoint}}
\put(675,613){\usebox{\plotpoint}}
\put(677,614){\usebox{\plotpoint}}
\put(678,615){\usebox{\plotpoint}}
\put(680,616){\usebox{\plotpoint}}
\put(681,617){\usebox{\plotpoint}}
\put(682,618){\usebox{\plotpoint}}
\put(684,619){\usebox{\plotpoint}}
\put(685,620){\usebox{\plotpoint}}
\put(687,621){\usebox{\plotpoint}}
\put(688,622){\usebox{\plotpoint}}
\put(690,623){\usebox{\plotpoint}}
\put(691,624){\usebox{\plotpoint}}
\put(692,625){\usebox{\plotpoint}}
\put(694,626){\usebox{\plotpoint}}
\put(695,627){\usebox{\plotpoint}}
\put(697,628){\usebox{\plotpoint}}
\put(698,629){\usebox{\plotpoint}}
\put(700,630){\usebox{\plotpoint}}
\put(701,631){\usebox{\plotpoint}}
\put(703,632){\usebox{\plotpoint}}
\put(704,633){\usebox{\plotpoint}}
\put(705,634){\usebox{\plotpoint}}
\put(707,635){\usebox{\plotpoint}}
\put(708,636){\usebox{\plotpoint}}
\put(710,637){\usebox{\plotpoint}}
\put(711,638){\usebox{\plotpoint}}
\put(713,639){\usebox{\plotpoint}}
\put(714,640){\usebox{\plotpoint}}
\put(716,641){\usebox{\plotpoint}}
\put(717,642){\usebox{\plotpoint}}
\put(719,643){\usebox{\plotpoint}}
\put(720,644){\usebox{\plotpoint}}
\put(721,645){\usebox{\plotpoint}}
\put(723,646){\usebox{\plotpoint}}
\put(725,647){\usebox{\plotpoint}}
\put(726,648){\usebox{\plotpoint}}
\put(728,649){\usebox{\plotpoint}}
\put(729,650){\usebox{\plotpoint}}
\put(731,651){\usebox{\plotpoint}}
\put(732,652){\usebox{\plotpoint}}
\put(734,653){\usebox{\plotpoint}}
\put(735,654){\usebox{\plotpoint}}
\put(737,655){\usebox{\plotpoint}}
\put(739,656){\usebox{\plotpoint}}
\put(740,657){\usebox{\plotpoint}}
\put(741,658){\usebox{\plotpoint}}
\put(743,659){\usebox{\plotpoint}}
\put(744,660){\usebox{\plotpoint}}
\put(746,661){\usebox{\plotpoint}}
\put(747,662){\usebox{\plotpoint}}
\put(749,663){\usebox{\plotpoint}}
\put(750,664){\usebox{\plotpoint}}
\put(752,665){\usebox{\plotpoint}}
\put(753,666){\usebox{\plotpoint}}
\put(754,667){\usebox{\plotpoint}}
\put(756,668){\usebox{\plotpoint}}
\put(758,669){\usebox{\plotpoint}}
\put(760,670){\usebox{\plotpoint}}
\put(761,671){\usebox{\plotpoint}}
\put(763,672){\usebox{\plotpoint}}
\put(765,673){\usebox{\plotpoint}}
\put(766,674){\usebox{\plotpoint}}
\put(768,675){\usebox{\plotpoint}}
\put(770,676){\usebox{\plotpoint}}
\put(772,677){\usebox{\plotpoint}}
\put(773,678){\usebox{\plotpoint}}
\put(775,679){\usebox{\plotpoint}}
\put(776,680){\usebox{\plotpoint}}
\put(778,681){\usebox{\plotpoint}}
\put(779,682){\usebox{\plotpoint}}
\put(781,683){\usebox{\plotpoint}}
\put(783,684){\usebox{\plotpoint}}
\put(784,685){\usebox{\plotpoint}}
\put(786,686){\usebox{\plotpoint}}
\put(787,687){\usebox{\plotpoint}}
\put(789,688){\usebox{\plotpoint}}
\put(791,689){\usebox{\plotpoint}}
\put(792,690){\usebox{\plotpoint}}
\put(794,691){\usebox{\plotpoint}}
\put(795,692){\usebox{\plotpoint}}
\put(797,693){\usebox{\plotpoint}}
\put(799,694){\usebox{\plotpoint}}
\put(800,695){\usebox{\plotpoint}}
\put(802,696){\usebox{\plotpoint}}
\put(803,697){\usebox{\plotpoint}}
\put(805,698){\usebox{\plotpoint}}
\put(807,699){\usebox{\plotpoint}}
\put(809,700){\usebox{\plotpoint}}
\put(810,701){\usebox{\plotpoint}}
\put(812,702){\usebox{\plotpoint}}
\put(814,703){\usebox{\plotpoint}}
\put(815,704){\usebox{\plotpoint}}
\put(817,705){\usebox{\plotpoint}}
\put(819,706){\usebox{\plotpoint}}
\put(821,707){\usebox{\plotpoint}}
\put(822,708){\usebox{\plotpoint}}
\put(824,709){\usebox{\plotpoint}}
\put(826,710){\usebox{\plotpoint}}
\put(828,711){\usebox{\plotpoint}}
\put(829,712){\usebox{\plotpoint}}
\put(831,713){\usebox{\plotpoint}}
\put(833,714){\usebox{\plotpoint}}
\put(835,715){\usebox{\plotpoint}}
\put(836,716){\usebox{\plotpoint}}
\put(838,717){\usebox{\plotpoint}}
\put(840,718){\usebox{\plotpoint}}
\put(842,719){\usebox{\plotpoint}}
\put(844,720){\usebox{\plotpoint}}
\put(845,721){\usebox{\plotpoint}}
\put(847,722){\usebox{\plotpoint}}
\put(849,723){\usebox{\plotpoint}}
\put(851,724){\usebox{\plotpoint}}
\put(852,725){\usebox{\plotpoint}}
\put(854,726){\usebox{\plotpoint}}
\put(856,727){\usebox{\plotpoint}}
\put(858,728){\usebox{\plotpoint}}
\put(860,729){\usebox{\plotpoint}}
\put(862,730){\usebox{\plotpoint}}
\put(864,731){\usebox{\plotpoint}}
\put(866,732){\usebox{\plotpoint}}
\put(868,733){\usebox{\plotpoint}}
\put(870,734){\usebox{\plotpoint}}
\put(872,735){\usebox{\plotpoint}}
\put(874,736){\usebox{\plotpoint}}
\put(876,737){\usebox{\plotpoint}}
\put(878,738){\usebox{\plotpoint}}
\put(880,739){\usebox{\plotpoint}}
\put(882,740){\usebox{\plotpoint}}
\put(884,741){\usebox{\plotpoint}}
\put(886,742){\usebox{\plotpoint}}
\put(887,743){\usebox{\plotpoint}}
\put(889,744){\usebox{\plotpoint}}
\put(891,745){\usebox{\plotpoint}}
\put(893,746){\usebox{\plotpoint}}
\put(895,747){\usebox{\plotpoint}}
\put(897,748){\usebox{\plotpoint}}
\put(899,749){\usebox{\plotpoint}}
\put(901,750){\usebox{\plotpoint}}
\put(903,751){\usebox{\plotpoint}}
\put(905,752){\usebox{\plotpoint}}
\put(907,753){\usebox{\plotpoint}}
\put(909,754){\usebox{\plotpoint}}
\put(911,755){\usebox{\plotpoint}}
\put(913,756){\usebox{\plotpoint}}
\put(915,757){\usebox{\plotpoint}}
\put(917,758){\usebox{\plotpoint}}
\put(919,759){\usebox{\plotpoint}}
\put(921,760){\usebox{\plotpoint}}
\put(923,761){\usebox{\plotpoint}}
\put(925,762){\usebox{\plotpoint}}
\put(927,763){\usebox{\plotpoint}}
\put(929,764){\usebox{\plotpoint}}
\put(931,765){\usebox{\plotpoint}}
\put(933,766){\usebox{\plotpoint}}
\put(935,767){\usebox{\plotpoint}}
\put(937,768){\usebox{\plotpoint}}
\put(939,769){\usebox{\plotpoint}}
\put(942,770){\usebox{\plotpoint}}
\put(944,771){\usebox{\plotpoint}}
\put(947,772){\usebox{\plotpoint}}
\put(949,773){\usebox{\plotpoint}}
\put(952,774){\usebox{\plotpoint}}
\put(954,775){\usebox{\plotpoint}}
\put(956,776){\usebox{\plotpoint}}
\put(958,777){\usebox{\plotpoint}}
\put(960,778){\usebox{\plotpoint}}
\put(962,779){\usebox{\plotpoint}}
\put(964,780){\usebox{\plotpoint}}
\put(966,781){\usebox{\plotpoint}}
\put(968,782){\usebox{\plotpoint}}
\put(970,783){\usebox{\plotpoint}}
\put(972,784){\usebox{\plotpoint}}
\put(974,785){\usebox{\plotpoint}}
\put(977,786){\usebox{\plotpoint}}
\put(979,787){\usebox{\plotpoint}}
\put(981,788){\usebox{\plotpoint}}
\put(983,789){\usebox{\plotpoint}}
\put(986,790){\usebox{\plotpoint}}
\put(988,791){\usebox{\plotpoint}}
\put(991,792){\usebox{\plotpoint}}
\put(993,793){\usebox{\plotpoint}}
\put(996,794){\usebox{\plotpoint}}
\put(998,795){\usebox{\plotpoint}}
\put(1001,796){\usebox{\plotpoint}}
\put(1003,797){\usebox{\plotpoint}}
\put(1005,798){\usebox{\plotpoint}}
\put(1007,799){\usebox{\plotpoint}}
\put(1010,800){\usebox{\plotpoint}}
\put(1012,801){\usebox{\plotpoint}}
\put(1014,802){\usebox{\plotpoint}}
\put(1016,803){\usebox{\plotpoint}}
\put(1019,804){\usebox{\plotpoint}}
\put(1021,805){\usebox{\plotpoint}}
\put(1024,806){\usebox{\plotpoint}}
\put(1026,807){\usebox{\plotpoint}}
\put(1029,808){\usebox{\plotpoint}}
\put(1031,809){\usebox{\plotpoint}}
\put(1034,810){\usebox{\plotpoint}}
\put(1036,811){\usebox{\plotpoint}}
\put(1038,812){\usebox{\plotpoint}}
\put(1040,813){\usebox{\plotpoint}}
\put(1043,814){\usebox{\plotpoint}}
\put(1045,815){\usebox{\plotpoint}}
\put(1047,816){\usebox{\plotpoint}}
\put(1050,817){\usebox{\plotpoint}}
\put(1052,818){\usebox{\plotpoint}}
\put(1055,819){\usebox{\plotpoint}}
\put(1057,820){\usebox{\plotpoint}}
\put(1060,821){\usebox{\plotpoint}}
\put(1063,822){\usebox{\plotpoint}}
\put(1065,823){\usebox{\plotpoint}}
\put(1068,824){\usebox{\plotpoint}}
\put(1071,825){\usebox{\plotpoint}}
\put(1074,826){\usebox{\plotpoint}}
\put(1077,827){\usebox{\plotpoint}}
\put(1080,828){\usebox{\plotpoint}}
\put(1083,829){\usebox{\plotpoint}}
\put(1085,830){\usebox{\plotpoint}}
\put(1088,831){\usebox{\plotpoint}}
\put(1090,832){\usebox{\plotpoint}}
\put(1093,833){\usebox{\plotpoint}}
\put(1096,834){\usebox{\plotpoint}}
\put(1098,835){\usebox{\plotpoint}}
\put(1101,836){\usebox{\plotpoint}}
\put(1104,837){\usebox{\plotpoint}}
\put(1106,838){\usebox{\plotpoint}}
\put(1109,839){\usebox{\plotpoint}}
\put(1112,840){\usebox{\plotpoint}}
\put(1114,841){\usebox{\plotpoint}}
\put(1117,842){\usebox{\plotpoint}}
\put(1120,843){\usebox{\plotpoint}}
\put(1123,844){\usebox{\plotpoint}}
\put(1126,845){\usebox{\plotpoint}}
\put(1129,846){\usebox{\plotpoint}}
\put(1132,847){\usebox{\plotpoint}}
\put(1134,848){\usebox{\plotpoint}}
\put(1137,849){\usebox{\plotpoint}}
\put(1139,850){\usebox{\plotpoint}}
\put(1142,851){\usebox{\plotpoint}}
\put(1145,852){\usebox{\plotpoint}}
\put(1147,853){\rule[-.35pt]{.819pt}{.7pt}}
\put(1151,854){\rule[-.35pt]{.819pt}{.7pt}}
\put(1154,855){\rule[-.35pt]{.819pt}{.7pt}}
\put(1158,856){\rule[-.35pt]{.819pt}{.7pt}}
\put(1161,857){\rule[-.35pt]{.819pt}{.7pt}}
\put(1165,858){\usebox{\plotpoint}}
\put(1167,859){\usebox{\plotpoint}}
\put(1170,860){\usebox{\plotpoint}}
\put(1172,861){\usebox{\plotpoint}}
\put(1175,862){\usebox{\plotpoint}}
\put(1178,863){\usebox{\plotpoint}}
\put(1180,864){\rule[-.35pt]{.771pt}{.7pt}}
\put(1184,865){\rule[-.35pt]{.771pt}{.7pt}}
\put(1187,866){\rule[-.35pt]{.771pt}{.7pt}}
\put(1190,867){\rule[-.35pt]{.771pt}{.7pt}}
\put(1193,868){\rule[-.35pt]{.771pt}{.7pt}}
\put(1196,869){\rule[-.35pt]{.819pt}{.7pt}}
\put(1200,870){\rule[-.35pt]{.819pt}{.7pt}}
\put(1203,871){\rule[-.35pt]{.819pt}{.7pt}}
\put(1207,872){\rule[-.35pt]{.819pt}{.7pt}}
\put(1210,873){\rule[-.35pt]{.819pt}{.7pt}}
\put(1214,874){\rule[-.35pt]{.771pt}{.7pt}}
\put(1217,875){\rule[-.35pt]{.771pt}{.7pt}}
\put(1220,876){\rule[-.35pt]{.771pt}{.7pt}}
\put(1223,877){\rule[-.35pt]{.771pt}{.7pt}}
\put(1226,878){\rule[-.35pt]{.771pt}{.7pt}}
\put(1229,879){\rule[-.35pt]{.771pt}{.7pt}}
\put(1233,880){\rule[-.35pt]{.771pt}{.7pt}}
\put(1236,881){\rule[-.35pt]{.771pt}{.7pt}}
\put(1239,882){\rule[-.35pt]{.771pt}{.7pt}}
\put(1242,883){\rule[-.35pt]{.771pt}{.7pt}}
\put(1245,884){\rule[-.35pt]{.819pt}{.7pt}}
\put(1249,885){\rule[-.35pt]{.819pt}{.7pt}}
\put(1252,886){\rule[-.35pt]{.819pt}{.7pt}}
\put(1256,887){\rule[-.35pt]{.819pt}{.7pt}}
\put(1259,888){\rule[-.35pt]{.819pt}{.7pt}}
\put(1263,889){\rule[-.35pt]{.771pt}{.7pt}}
\put(1266,890){\rule[-.35pt]{.771pt}{.7pt}}
\put(1269,891){\rule[-.35pt]{.771pt}{.7pt}}
\put(1272,892){\rule[-.35pt]{.771pt}{.7pt}}
\put(1275,893){\rule[-.35pt]{.771pt}{.7pt}}
\put(1278,894){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1283,895){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1287,896){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1291,897){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1296,898){\rule[-.35pt]{.771pt}{.7pt}}
\put(1299,899){\rule[-.35pt]{.771pt}{.7pt}}
\put(1302,900){\rule[-.35pt]{.771pt}{.7pt}}
\put(1305,901){\rule[-.35pt]{.771pt}{.7pt}}
\put(1308,902){\rule[-.35pt]{.771pt}{.7pt}}
\put(1311,903){\rule[-.35pt]{.964pt}{.7pt}}
\put(1316,904){\rule[-.35pt]{.964pt}{.7pt}}
\put(1320,905){\rule[-.35pt]{.964pt}{.7pt}}
\put(1324,906){\rule[-.35pt]{.964pt}{.7pt}}
\put(1328,907){\rule[-.35pt]{.819pt}{.7pt}}
\put(1331,908){\rule[-.35pt]{.819pt}{.7pt}}
\put(1334,909){\rule[-.35pt]{.819pt}{.7pt}}
\put(1338,910){\rule[-.35pt]{.819pt}{.7pt}}
\put(1341,911){\rule[-.35pt]{.819pt}{.7pt}}
\put(1345,912){\rule[-.35pt]{.964pt}{.7pt}}
\put(1349,913){\rule[-.35pt]{.964pt}{.7pt}}
\put(1353,914){\rule[-.35pt]{.964pt}{.7pt}}
\put(1357,915){\rule[-.35pt]{.964pt}{.7pt}}
\put(1361,916){\rule[-.35pt]{.964pt}{.7pt}}
\put(1365,917){\rule[-.35pt]{.964pt}{.7pt}}
\put(1369,918){\rule[-.35pt]{.964pt}{.7pt}}
\put(1373,919){\rule[-.35pt]{.964pt}{.7pt}}
\put(1377,920){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1381,921){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1385,922){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1389,923){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1394,924){\rule[-.35pt]{.964pt}{.7pt}}
\put(1398,925){\rule[-.35pt]{.964pt}{.7pt}}
\put(1402,926){\rule[-.35pt]{.964pt}{.7pt}}
\put(1406,927){\rule[-.35pt]{.964pt}{.7pt}}
\put(1410,928){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1414,929){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1418,930){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1422,931){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1427,932){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1432,933){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1437,934){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1443,935){\rule[-.35pt]{.964pt}{.7pt}}
\put(1447,936){\rule[-.35pt]{.964pt}{.7pt}}
\put(1451,937){\rule[-.35pt]{.964pt}{.7pt}}
\put(1455,938){\rule[-.35pt]{.964pt}{.7pt}}
\put(1459,939){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1463,940){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1467,941){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1471,942){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1476,943){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1481,944){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1486,945){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1492,946){\rule[-.35pt]{.964pt}{.7pt}}
\put(1496,947){\rule[-.35pt]{.964pt}{.7pt}}
\put(1500,948){\rule[-.35pt]{.964pt}{.7pt}}
\put(1504,949){\rule[-.35pt]{.964pt}{.7pt}}
\put(1508,950){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1513,951){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1519,952){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1524,953){\rule[-.35pt]{.964pt}{.7pt}}
\put(1529,954){\rule[-.35pt]{.964pt}{.7pt}}
\put(1533,955){\rule[-.35pt]{.964pt}{.7pt}}
\put(1537,956){\rule[-.35pt]{.964pt}{.7pt}}
\put(1541,957){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1546,958){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1552,959){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1557,960){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1563,961){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1568,962){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1574,963){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1579,964){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1584,965){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1590,966){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1595,967){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1601,968){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1606,969){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1612,970){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1617,971){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1623,972){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1628,973){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1633,974){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1639,975){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1644,976){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1650,977){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1655,978){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1661,979){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1666,980){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1672,981){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1677,982){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1683,983){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1688,984){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1697,985){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1705,986){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1710,987){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1715,988){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1721,989){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1726,990){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1732,991){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1737,992){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1746,993){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1754,994){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1759,995){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1764,996){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1770,997){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1778,998){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1787,999){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1792,1000){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1797,1001){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1803,1002){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1811,1003){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1820,1004){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1828,1005){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1836,1006){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1841,1007){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1846,1008){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1852,1009){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1860,1010){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1869,1011){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1877,1012){\rule[-.35pt]{1.927pt}{.7pt}}
\put(264,158){\usebox{\plotpoint}}
\put(265,159){\usebox{\plotpoint}}
\put(266,161){\usebox{\plotpoint}}
\put(267,162){\usebox{\plotpoint}}
\put(268,164){\usebox{\plotpoint}}
\put(269,166){\usebox{\plotpoint}}
\put(270,167){\usebox{\plotpoint}}
\put(271,169){\usebox{\plotpoint}}
\put(272,171){\usebox{\plotpoint}}
\put(273,172){\usebox{\plotpoint}}
\put(274,174){\usebox{\plotpoint}}
\put(275,175){\usebox{\plotpoint}}
\put(276,177){\usebox{\plotpoint}}
\put(277,179){\usebox{\plotpoint}}
\put(278,180){\usebox{\plotpoint}}
\put(279,182){\usebox{\plotpoint}}
\put(280,184){\usebox{\plotpoint}}
\put(281,185){\usebox{\plotpoint}}
\put(282,186){\usebox{\plotpoint}}
\put(283,188){\usebox{\plotpoint}}
\put(284,189){\usebox{\plotpoint}}
\put(285,191){\usebox{\plotpoint}}
\put(286,192){\usebox{\plotpoint}}
\put(287,193){\usebox{\plotpoint}}
\put(288,195){\usebox{\plotpoint}}
\put(289,196){\usebox{\plotpoint}}
\put(290,198){\usebox{\plotpoint}}
\put(291,199){\usebox{\plotpoint}}
\put(292,200){\usebox{\plotpoint}}
\put(293,202){\usebox{\plotpoint}}
\put(294,203){\usebox{\plotpoint}}
\put(295,205){\usebox{\plotpoint}}
\put(296,206){\usebox{\plotpoint}}
\put(297,207){\usebox{\plotpoint}}
\put(298,209){\usebox{\plotpoint}}
\put(299,211){\usebox{\plotpoint}}
\put(300,212){\usebox{\plotpoint}}
\put(301,214){\usebox{\plotpoint}}
\put(302,215){\usebox{\plotpoint}}
\put(303,217){\usebox{\plotpoint}}
\put(304,218){\usebox{\plotpoint}}
\put(305,220){\usebox{\plotpoint}}
\put(306,221){\usebox{\plotpoint}}
\put(307,223){\usebox{\plotpoint}}
\put(308,224){\usebox{\plotpoint}}
\put(309,226){\usebox{\plotpoint}}
\put(310,227){\usebox{\plotpoint}}
\put(311,229){\usebox{\plotpoint}}
\put(312,230){\usebox{\plotpoint}}
\put(313,232){\usebox{\plotpoint}}
\put(314,233){\usebox{\plotpoint}}
\put(315,235){\usebox{\plotpoint}}
\put(316,236){\usebox{\plotpoint}}
\put(317,238){\usebox{\plotpoint}}
\put(318,239){\usebox{\plotpoint}}
\put(319,241){\usebox{\plotpoint}}
\put(320,242){\usebox{\plotpoint}}
\put(321,244){\usebox{\plotpoint}}
\put(322,245){\usebox{\plotpoint}}
\put(323,247){\usebox{\plotpoint}}
\put(324,248){\usebox{\plotpoint}}
\put(325,250){\usebox{\plotpoint}}
\put(326,251){\usebox{\plotpoint}}
\put(327,253){\usebox{\plotpoint}}
\put(328,254){\usebox{\plotpoint}}
\put(329,256){\usebox{\plotpoint}}
\put(330,257){\usebox{\plotpoint}}
\put(331,258){\usebox{\plotpoint}}
\put(332,259){\usebox{\plotpoint}}
\put(333,261){\usebox{\plotpoint}}
\put(334,262){\usebox{\plotpoint}}
\put(335,263){\usebox{\plotpoint}}
\put(336,265){\usebox{\plotpoint}}
\put(337,266){\usebox{\plotpoint}}
\put(338,267){\usebox{\plotpoint}}
\put(339,268){\usebox{\plotpoint}}
\put(340,270){\usebox{\plotpoint}}
\put(341,271){\usebox{\plotpoint}}
\put(342,272){\usebox{\plotpoint}}
\put(343,274){\usebox{\plotpoint}}
\put(344,275){\usebox{\plotpoint}}
\put(345,276){\usebox{\plotpoint}}
\put(346,278){\usebox{\plotpoint}}
\put(347,279){\usebox{\plotpoint}}
\put(348,280){\usebox{\plotpoint}}
\put(349,282){\usebox{\plotpoint}}
\put(350,283){\usebox{\plotpoint}}
\put(351,284){\usebox{\plotpoint}}
\put(352,286){\usebox{\plotpoint}}
\put(353,287){\usebox{\plotpoint}}
\put(354,289){\usebox{\plotpoint}}
\put(355,290){\usebox{\plotpoint}}
\put(356,291){\usebox{\plotpoint}}
\put(357,293){\usebox{\plotpoint}}
\put(358,294){\usebox{\plotpoint}}
\put(359,295){\usebox{\plotpoint}}
\put(360,297){\usebox{\plotpoint}}
\put(361,298){\usebox{\plotpoint}}
\put(362,300){\usebox{\plotpoint}}
\put(363,301){\usebox{\plotpoint}}
\put(364,302){\usebox{\plotpoint}}
\put(365,303){\usebox{\plotpoint}}
\put(366,304){\usebox{\plotpoint}}
\put(367,306){\usebox{\plotpoint}}
\put(368,307){\usebox{\plotpoint}}
\put(369,308){\usebox{\plotpoint}}
\put(370,309){\usebox{\plotpoint}}
\put(371,311){\usebox{\plotpoint}}
\put(372,312){\usebox{\plotpoint}}
\put(373,313){\usebox{\plotpoint}}
\put(374,314){\usebox{\plotpoint}}
\put(375,316){\usebox{\plotpoint}}
\put(376,317){\usebox{\plotpoint}}
\put(377,318){\usebox{\plotpoint}}
\put(378,319){\usebox{\plotpoint}}
\put(379,320){\usebox{\plotpoint}}
\put(380,322){\usebox{\plotpoint}}
\put(381,323){\usebox{\plotpoint}}
\put(382,324){\usebox{\plotpoint}}
\put(383,326){\usebox{\plotpoint}}
\put(384,327){\usebox{\plotpoint}}
\put(385,328){\usebox{\plotpoint}}
\put(386,330){\usebox{\plotpoint}}
\put(387,331){\usebox{\plotpoint}}
\put(388,332){\usebox{\plotpoint}}
\put(389,334){\usebox{\plotpoint}}
\put(390,335){\usebox{\plotpoint}}
\put(391,336){\usebox{\plotpoint}}
\put(392,338){\usebox{\plotpoint}}
\put(393,339){\usebox{\plotpoint}}
\put(394,340){\usebox{\plotpoint}}
\put(395,342){\usebox{\plotpoint}}
\put(396,343){\usebox{\plotpoint}}
\put(397,344){\usebox{\plotpoint}}
\put(398,345){\usebox{\plotpoint}}
\put(399,347){\usebox{\plotpoint}}
\put(400,348){\usebox{\plotpoint}}
\put(401,349){\usebox{\plotpoint}}
\put(402,350){\usebox{\plotpoint}}
\put(403,352){\usebox{\plotpoint}}
\put(404,353){\usebox{\plotpoint}}
\put(405,354){\usebox{\plotpoint}}
\put(406,355){\usebox{\plotpoint}}
\put(407,357){\usebox{\plotpoint}}
\put(408,358){\usebox{\plotpoint}}
\put(409,359){\usebox{\plotpoint}}
\put(410,360){\usebox{\plotpoint}}
\put(411,362){\usebox{\plotpoint}}
\put(412,363){\usebox{\plotpoint}}
\put(413,364){\usebox{\plotpoint}}
\put(414,365){\usebox{\plotpoint}}
\put(415,366){\usebox{\plotpoint}}
\put(416,367){\usebox{\plotpoint}}
\put(417,368){\usebox{\plotpoint}}
\put(418,369){\usebox{\plotpoint}}
\put(419,370){\usebox{\plotpoint}}
\put(420,372){\usebox{\plotpoint}}
\put(421,373){\usebox{\plotpoint}}
\put(422,374){\usebox{\plotpoint}}
\put(423,375){\usebox{\plotpoint}}
\put(424,376){\usebox{\plotpoint}}
\put(425,377){\usebox{\plotpoint}}
\put(426,378){\usebox{\plotpoint}}
\put(427,379){\usebox{\plotpoint}}
\put(428,380){\usebox{\plotpoint}}
\put(429,382){\usebox{\plotpoint}}
\put(430,383){\usebox{\plotpoint}}
\put(431,384){\usebox{\plotpoint}}
\put(432,385){\usebox{\plotpoint}}
\put(433,386){\usebox{\plotpoint}}
\put(434,388){\usebox{\plotpoint}}
\put(435,389){\usebox{\plotpoint}}
\put(436,390){\usebox{\plotpoint}}
\put(437,391){\usebox{\plotpoint}}
\put(438,392){\usebox{\plotpoint}}
\put(439,394){\usebox{\plotpoint}}
\put(440,395){\usebox{\plotpoint}}
\put(441,396){\usebox{\plotpoint}}
\put(442,397){\usebox{\plotpoint}}
\put(443,398){\usebox{\plotpoint}}
\put(444,400){\usebox{\plotpoint}}
\put(445,401){\usebox{\plotpoint}}
\put(446,402){\usebox{\plotpoint}}
\put(447,403){\usebox{\plotpoint}}
\put(448,404){\usebox{\plotpoint}}
\put(449,405){\usebox{\plotpoint}}
\put(450,406){\usebox{\plotpoint}}
\put(451,407){\usebox{\plotpoint}}
\put(452,409){\usebox{\plotpoint}}
\put(453,410){\usebox{\plotpoint}}
\put(454,411){\usebox{\plotpoint}}
\put(455,412){\usebox{\plotpoint}}
\put(456,413){\usebox{\plotpoint}}
\put(457,414){\usebox{\plotpoint}}
\put(458,415){\usebox{\plotpoint}}
\put(459,416){\usebox{\plotpoint}}
\put(460,418){\usebox{\plotpoint}}
\put(461,419){\usebox{\plotpoint}}
\put(462,420){\usebox{\plotpoint}}
\put(463,421){\usebox{\plotpoint}}
\put(464,422){\usebox{\plotpoint}}
\put(465,423){\usebox{\plotpoint}}
\put(466,424){\usebox{\plotpoint}}
\put(467,425){\usebox{\plotpoint}}
\put(468,426){\usebox{\plotpoint}}
\put(469,427){\usebox{\plotpoint}}
\put(470,428){\usebox{\plotpoint}}
\put(471,429){\usebox{\plotpoint}}
\put(472,430){\usebox{\plotpoint}}
\put(473,431){\usebox{\plotpoint}}
\put(474,432){\usebox{\plotpoint}}
\put(475,433){\usebox{\plotpoint}}
\put(476,434){\usebox{\plotpoint}}
\put(477,435){\usebox{\plotpoint}}
\put(478,436){\usebox{\plotpoint}}
\put(479,437){\usebox{\plotpoint}}
\put(480,438){\usebox{\plotpoint}}
\put(481,439){\usebox{\plotpoint}}
\put(482,440){\usebox{\plotpoint}}
\put(483,441){\usebox{\plotpoint}}
\put(484,442){\usebox{\plotpoint}}
\put(485,443){\usebox{\plotpoint}}
\put(486,444){\usebox{\plotpoint}}
\put(487,445){\usebox{\plotpoint}}
\put(488,446){\usebox{\plotpoint}}
\put(489,447){\usebox{\plotpoint}}
\put(490,448){\usebox{\plotpoint}}
\put(491,449){\usebox{\plotpoint}}
\put(492,450){\usebox{\plotpoint}}
\put(493,452){\usebox{\plotpoint}}
\put(494,453){\usebox{\plotpoint}}
\put(495,454){\usebox{\plotpoint}}
\put(496,455){\usebox{\plotpoint}}
\put(497,456){\usebox{\plotpoint}}
\put(498,457){\usebox{\plotpoint}}
\put(499,458){\usebox{\plotpoint}}
\put(500,459){\usebox{\plotpoint}}
\put(501,460){\usebox{\plotpoint}}
\put(502,461){\usebox{\plotpoint}}
\put(503,462){\usebox{\plotpoint}}
\put(504,463){\usebox{\plotpoint}}
\put(505,464){\usebox{\plotpoint}}
\put(506,465){\usebox{\plotpoint}}
\put(507,466){\usebox{\plotpoint}}
\put(508,467){\usebox{\plotpoint}}
\put(510,468){\usebox{\plotpoint}}
\put(511,469){\usebox{\plotpoint}}
\put(512,470){\usebox{\plotpoint}}
\put(513,471){\usebox{\plotpoint}}
\put(514,472){\usebox{\plotpoint}}
\put(515,473){\usebox{\plotpoint}}
\put(516,474){\usebox{\plotpoint}}
\put(517,475){\usebox{\plotpoint}}
\put(518,476){\usebox{\plotpoint}}
\put(519,477){\usebox{\plotpoint}}
\put(520,478){\usebox{\plotpoint}}
\put(521,479){\usebox{\plotpoint}}
\put(522,480){\usebox{\plotpoint}}
\put(523,481){\usebox{\plotpoint}}
\put(524,482){\usebox{\plotpoint}}
\put(525,483){\usebox{\plotpoint}}
\put(526,484){\usebox{\plotpoint}}
\put(527,485){\usebox{\plotpoint}}
\put(528,486){\usebox{\plotpoint}}
\put(529,487){\usebox{\plotpoint}}
\put(530,488){\usebox{\plotpoint}}
\put(531,489){\usebox{\plotpoint}}
\put(532,490){\usebox{\plotpoint}}
\put(533,491){\usebox{\plotpoint}}
\put(534,492){\usebox{\plotpoint}}
\put(535,493){\usebox{\plotpoint}}
\put(536,494){\usebox{\plotpoint}}
\put(537,495){\usebox{\plotpoint}}
\put(538,496){\usebox{\plotpoint}}
\put(539,497){\usebox{\plotpoint}}
\put(540,498){\usebox{\plotpoint}}
\put(541,499){\usebox{\plotpoint}}
\put(542,500){\usebox{\plotpoint}}
\put(543,501){\usebox{\plotpoint}}
\put(544,502){\usebox{\plotpoint}}
\put(545,503){\usebox{\plotpoint}}
\put(546,504){\usebox{\plotpoint}}
\put(548,505){\usebox{\plotpoint}}
\put(549,506){\usebox{\plotpoint}}
\put(550,507){\usebox{\plotpoint}}
\put(551,508){\usebox{\plotpoint}}
\put(552,509){\usebox{\plotpoint}}
\put(554,510){\usebox{\plotpoint}}
\put(555,511){\usebox{\plotpoint}}
\put(556,512){\usebox{\plotpoint}}
\put(557,513){\usebox{\plotpoint}}
\put(559,514){\usebox{\plotpoint}}
\put(560,515){\usebox{\plotpoint}}
\put(561,516){\usebox{\plotpoint}}
\put(562,517){\usebox{\plotpoint}}
\put(563,518){\usebox{\plotpoint}}
\put(564,519){\usebox{\plotpoint}}
\put(565,520){\usebox{\plotpoint}}
\put(566,521){\usebox{\plotpoint}}
\put(567,522){\usebox{\plotpoint}}
\put(568,523){\usebox{\plotpoint}}
\put(569,524){\usebox{\plotpoint}}
\put(570,525){\usebox{\plotpoint}}
\put(571,526){\usebox{\plotpoint}}
\put(572,527){\usebox{\plotpoint}}
\put(573,528){\usebox{\plotpoint}}
\put(574,529){\usebox{\plotpoint}}
\put(576,530){\usebox{\plotpoint}}
\put(577,531){\usebox{\plotpoint}}
\put(578,532){\usebox{\plotpoint}}
\put(579,533){\usebox{\plotpoint}}
\put(580,534){\usebox{\plotpoint}}
\put(581,535){\usebox{\plotpoint}}
\put(583,536){\usebox{\plotpoint}}
\put(584,537){\usebox{\plotpoint}}
\put(585,538){\usebox{\plotpoint}}
\put(586,539){\usebox{\plotpoint}}
\put(587,540){\usebox{\plotpoint}}
\put(588,541){\usebox{\plotpoint}}
\put(589,542){\usebox{\plotpoint}}
\put(591,543){\usebox{\plotpoint}}
\put(592,544){\usebox{\plotpoint}}
\put(593,545){\usebox{\plotpoint}}
\put(594,546){\usebox{\plotpoint}}
\put(596,547){\usebox{\plotpoint}}
\put(597,548){\usebox{\plotpoint}}
\put(598,549){\usebox{\plotpoint}}
\put(600,550){\usebox{\plotpoint}}
\put(601,551){\usebox{\plotpoint}}
\put(602,552){\usebox{\plotpoint}}
\put(604,553){\usebox{\plotpoint}}
\put(605,554){\usebox{\plotpoint}}
\put(606,555){\usebox{\plotpoint}}
\put(607,556){\usebox{\plotpoint}}
\put(609,557){\usebox{\plotpoint}}
\put(610,558){\usebox{\plotpoint}}
\put(611,559){\usebox{\plotpoint}}
\put(612,560){\usebox{\plotpoint}}
\put(614,561){\usebox{\plotpoint}}
\put(615,562){\usebox{\plotpoint}}
\put(616,563){\usebox{\plotpoint}}
\put(617,564){\usebox{\plotpoint}}
\put(619,565){\usebox{\plotpoint}}
\put(620,566){\usebox{\plotpoint}}
\put(621,567){\usebox{\plotpoint}}
\put(622,568){\usebox{\plotpoint}}
\put(624,569){\usebox{\plotpoint}}
\put(625,570){\usebox{\plotpoint}}
\put(626,571){\usebox{\plotpoint}}
\put(627,572){\usebox{\plotpoint}}
\put(629,573){\usebox{\plotpoint}}
\put(630,574){\usebox{\plotpoint}}
\put(631,575){\usebox{\plotpoint}}
\put(633,576){\usebox{\plotpoint}}
\put(634,577){\usebox{\plotpoint}}
\put(635,578){\usebox{\plotpoint}}
\put(637,579){\usebox{\plotpoint}}
\put(638,580){\usebox{\plotpoint}}
\put(639,581){\usebox{\plotpoint}}
\put(640,582){\usebox{\plotpoint}}
\put(642,583){\usebox{\plotpoint}}
\put(643,584){\usebox{\plotpoint}}
\put(644,585){\usebox{\plotpoint}}
\put(646,586){\usebox{\plotpoint}}
\put(647,587){\usebox{\plotpoint}}
\put(648,588){\usebox{\plotpoint}}
\put(650,589){\usebox{\plotpoint}}
\put(651,590){\usebox{\plotpoint}}
\put(652,591){\usebox{\plotpoint}}
\put(654,592){\usebox{\plotpoint}}
\put(655,593){\usebox{\plotpoint}}
\put(656,594){\usebox{\plotpoint}}
\put(658,595){\usebox{\plotpoint}}
\put(659,596){\usebox{\plotpoint}}
\put(660,597){\usebox{\plotpoint}}
\put(662,598){\usebox{\plotpoint}}
\put(663,599){\usebox{\plotpoint}}
\put(664,600){\usebox{\plotpoint}}
\put(666,601){\usebox{\plotpoint}}
\put(667,602){\usebox{\plotpoint}}
\put(668,603){\usebox{\plotpoint}}
\put(670,604){\usebox{\plotpoint}}
\put(671,605){\usebox{\plotpoint}}
\put(672,606){\usebox{\plotpoint}}
\put(674,607){\usebox{\plotpoint}}
\put(676,608){\usebox{\plotpoint}}
\put(677,609){\usebox{\plotpoint}}
\put(679,610){\usebox{\plotpoint}}
\put(680,611){\usebox{\plotpoint}}
\put(682,612){\usebox{\plotpoint}}
\put(683,613){\usebox{\plotpoint}}
\put(685,614){\usebox{\plotpoint}}
\put(686,615){\usebox{\plotpoint}}
\put(688,616){\usebox{\plotpoint}}
\put(690,617){\usebox{\plotpoint}}
\put(691,618){\usebox{\plotpoint}}
\put(692,619){\usebox{\plotpoint}}
\put(694,620){\usebox{\plotpoint}}
\put(695,621){\usebox{\plotpoint}}
\put(697,622){\usebox{\plotpoint}}
\put(698,623){\usebox{\plotpoint}}
\put(700,624){\usebox{\plotpoint}}
\put(701,625){\usebox{\plotpoint}}
\put(703,626){\usebox{\plotpoint}}
\put(704,627){\usebox{\plotpoint}}
\put(705,628){\usebox{\plotpoint}}
\put(707,629){\usebox{\plotpoint}}
\put(708,630){\usebox{\plotpoint}}
\put(710,631){\usebox{\plotpoint}}
\put(711,632){\usebox{\plotpoint}}
\put(713,633){\usebox{\plotpoint}}
\put(714,634){\usebox{\plotpoint}}
\put(716,635){\usebox{\plotpoint}}
\put(717,636){\usebox{\plotpoint}}
\put(719,637){\usebox{\plotpoint}}
\put(720,638){\usebox{\plotpoint}}
\put(721,639){\usebox{\plotpoint}}
\put(723,640){\usebox{\plotpoint}}
\put(725,641){\usebox{\plotpoint}}
\put(727,642){\usebox{\plotpoint}}
\put(728,643){\usebox{\plotpoint}}
\put(730,644){\usebox{\plotpoint}}
\put(732,645){\usebox{\plotpoint}}
\put(733,646){\usebox{\plotpoint}}
\put(735,647){\usebox{\plotpoint}}
\put(737,648){\usebox{\plotpoint}}
\put(739,649){\usebox{\plotpoint}}
\put(740,650){\usebox{\plotpoint}}
\put(742,651){\usebox{\plotpoint}}
\put(743,652){\usebox{\plotpoint}}
\put(745,653){\usebox{\plotpoint}}
\put(746,654){\usebox{\plotpoint}}
\put(748,655){\usebox{\plotpoint}}
\put(750,656){\usebox{\plotpoint}}
\put(751,657){\usebox{\plotpoint}}
\put(753,658){\usebox{\plotpoint}}
\put(754,659){\usebox{\plotpoint}}
\put(756,660){\usebox{\plotpoint}}
\put(758,661){\usebox{\plotpoint}}
\put(760,662){\usebox{\plotpoint}}
\put(761,663){\usebox{\plotpoint}}
\put(763,664){\usebox{\plotpoint}}
\put(765,665){\usebox{\plotpoint}}
\put(766,666){\usebox{\plotpoint}}
\put(768,667){\usebox{\plotpoint}}
\put(770,668){\usebox{\plotpoint}}
\put(772,669){\usebox{\plotpoint}}
\put(773,670){\usebox{\plotpoint}}
\put(775,671){\usebox{\plotpoint}}
\put(777,672){\usebox{\plotpoint}}
\put(779,673){\usebox{\plotpoint}}
\put(780,674){\usebox{\plotpoint}}
\put(782,675){\usebox{\plotpoint}}
\put(784,676){\usebox{\plotpoint}}
\put(786,677){\usebox{\plotpoint}}
\put(787,678){\usebox{\plotpoint}}
\put(789,679){\usebox{\plotpoint}}
\put(791,680){\usebox{\plotpoint}}
\put(793,681){\usebox{\plotpoint}}
\put(795,682){\usebox{\plotpoint}}
\put(796,683){\usebox{\plotpoint}}
\put(798,684){\usebox{\plotpoint}}
\put(800,685){\usebox{\plotpoint}}
\put(802,686){\usebox{\plotpoint}}
\put(803,687){\usebox{\plotpoint}}
\put(805,688){\usebox{\plotpoint}}
\put(807,689){\usebox{\plotpoint}}
\put(809,690){\usebox{\plotpoint}}
\put(811,691){\usebox{\plotpoint}}
\put(813,692){\usebox{\plotpoint}}
\put(815,693){\usebox{\plotpoint}}
\put(817,694){\usebox{\plotpoint}}
\put(819,695){\usebox{\plotpoint}}
\put(821,696){\usebox{\plotpoint}}
\put(822,697){\usebox{\plotpoint}}
\put(824,698){\usebox{\plotpoint}}
\put(826,699){\usebox{\plotpoint}}
\put(828,700){\usebox{\plotpoint}}
\put(829,701){\usebox{\plotpoint}}
\put(831,702){\usebox{\plotpoint}}
\put(833,703){\usebox{\plotpoint}}
\put(835,704){\usebox{\plotpoint}}
\put(836,705){\usebox{\plotpoint}}
\put(839,706){\usebox{\plotpoint}}
\put(841,707){\usebox{\plotpoint}}
\put(843,708){\usebox{\plotpoint}}
\put(845,709){\usebox{\plotpoint}}
\put(847,710){\usebox{\plotpoint}}
\put(849,711){\usebox{\plotpoint}}
\put(851,712){\usebox{\plotpoint}}
\put(853,713){\usebox{\plotpoint}}
\put(855,714){\usebox{\plotpoint}}
\put(857,715){\usebox{\plotpoint}}
\put(859,716){\usebox{\plotpoint}}
\put(861,717){\usebox{\plotpoint}}
\put(863,718){\usebox{\plotpoint}}
\put(865,719){\usebox{\plotpoint}}
\put(867,720){\usebox{\plotpoint}}
\put(870,721){\usebox{\plotpoint}}
\put(872,722){\usebox{\plotpoint}}
\put(874,723){\usebox{\plotpoint}}
\put(876,724){\usebox{\plotpoint}}
\put(878,725){\usebox{\plotpoint}}
\put(880,726){\usebox{\plotpoint}}
\put(882,727){\usebox{\plotpoint}}
\put(884,728){\usebox{\plotpoint}}
\put(886,729){\usebox{\plotpoint}}
\put(888,730){\usebox{\plotpoint}}
\put(890,731){\usebox{\plotpoint}}
\put(893,732){\usebox{\plotpoint}}
\put(895,733){\usebox{\plotpoint}}
\put(898,734){\usebox{\plotpoint}}
\put(900,735){\usebox{\plotpoint}}
\put(903,736){\usebox{\plotpoint}}
\put(905,737){\usebox{\plotpoint}}
\put(907,738){\usebox{\plotpoint}}
\put(909,739){\usebox{\plotpoint}}
\put(911,740){\usebox{\plotpoint}}
\put(913,741){\usebox{\plotpoint}}
\put(915,742){\usebox{\plotpoint}}
\put(917,743){\usebox{\plotpoint}}
\put(919,744){\usebox{\plotpoint}}
\put(921,745){\usebox{\plotpoint}}
\put(923,746){\usebox{\plotpoint}}
\put(925,747){\usebox{\plotpoint}}
\put(928,748){\usebox{\plotpoint}}
\put(930,749){\usebox{\plotpoint}}
\put(932,750){\usebox{\plotpoint}}
\put(934,751){\usebox{\plotpoint}}
\put(937,752){\usebox{\plotpoint}}
\put(940,753){\usebox{\plotpoint}}
\put(943,754){\usebox{\plotpoint}}
\put(946,755){\usebox{\plotpoint}}
\put(949,756){\usebox{\plotpoint}}
\put(951,757){\usebox{\plotpoint}}
\put(954,758){\usebox{\plotpoint}}
\put(956,759){\usebox{\plotpoint}}
\put(958,760){\usebox{\plotpoint}}
\put(961,761){\usebox{\plotpoint}}
\put(963,762){\usebox{\plotpoint}}
\put(965,763){\usebox{\plotpoint}}
\put(967,764){\usebox{\plotpoint}}
\put(970,765){\usebox{\plotpoint}}
\put(973,766){\usebox{\plotpoint}}
\put(976,767){\usebox{\plotpoint}}
\put(978,768){\usebox{\plotpoint}}
\put(981,769){\usebox{\plotpoint}}
\put(984,770){\usebox{\plotpoint}}
\put(986,771){\usebox{\plotpoint}}
\put(988,772){\usebox{\plotpoint}}
\put(991,773){\usebox{\plotpoint}}
\put(993,774){\usebox{\plotpoint}}
\put(996,775){\usebox{\plotpoint}}
\put(998,776){\usebox{\plotpoint}}
\put(1001,777){\usebox{\plotpoint}}
\put(1003,778){\usebox{\plotpoint}}
\put(1006,779){\usebox{\plotpoint}}
\put(1009,780){\usebox{\plotpoint}}
\put(1011,781){\usebox{\plotpoint}}
\put(1014,782){\usebox{\plotpoint}}
\put(1017,783){\usebox{\plotpoint}}
\put(1019,784){\usebox{\plotpoint}}
\put(1022,785){\usebox{\plotpoint}}
\put(1025,786){\usebox{\plotpoint}}
\put(1028,787){\usebox{\plotpoint}}
\put(1031,788){\usebox{\plotpoint}}
\put(1034,789){\rule[-.35pt]{.771pt}{.7pt}}
\put(1037,790){\rule[-.35pt]{.771pt}{.7pt}}
\put(1040,791){\rule[-.35pt]{.771pt}{.7pt}}
\put(1043,792){\rule[-.35pt]{.771pt}{.7pt}}
\put(1046,793){\rule[-.35pt]{.771pt}{.7pt}}
\put(1049,794){\usebox{\plotpoint}}
\put(1052,795){\usebox{\plotpoint}}
\put(1055,796){\usebox{\plotpoint}}
\put(1057,797){\usebox{\plotpoint}}
\put(1060,798){\usebox{\plotpoint}}
\put(1063,799){\usebox{\plotpoint}}
\put(1065,800){\rule[-.35pt]{.819pt}{.7pt}}
\put(1069,801){\rule[-.35pt]{.819pt}{.7pt}}
\put(1072,802){\rule[-.35pt]{.819pt}{.7pt}}
\put(1076,803){\rule[-.35pt]{.819pt}{.7pt}}
\put(1079,804){\rule[-.35pt]{.819pt}{.7pt}}
\put(1083,805){\rule[-.35pt]{.771pt}{.7pt}}
\put(1086,806){\rule[-.35pt]{.771pt}{.7pt}}
\put(1089,807){\rule[-.35pt]{.771pt}{.7pt}}
\put(1092,808){\rule[-.35pt]{.771pt}{.7pt}}
\put(1095,809){\rule[-.35pt]{.771pt}{.7pt}}
\put(1098,810){\rule[-.35pt]{.771pt}{.7pt}}
\put(1102,811){\rule[-.35pt]{.771pt}{.7pt}}
\put(1105,812){\rule[-.35pt]{.771pt}{.7pt}}
\put(1108,813){\rule[-.35pt]{.771pt}{.7pt}}
\put(1111,814){\rule[-.35pt]{.771pt}{.7pt}}
\put(1114,815){\rule[-.35pt]{.819pt}{.7pt}}
\put(1118,816){\rule[-.35pt]{.819pt}{.7pt}}
\put(1121,817){\rule[-.35pt]{.819pt}{.7pt}}
\put(1125,818){\rule[-.35pt]{.819pt}{.7pt}}
\put(1128,819){\rule[-.35pt]{.819pt}{.7pt}}
\put(1132,820){\rule[-.35pt]{.771pt}{.7pt}}
\put(1135,821){\rule[-.35pt]{.771pt}{.7pt}}
\put(1138,822){\rule[-.35pt]{.771pt}{.7pt}}
\put(1141,823){\rule[-.35pt]{.771pt}{.7pt}}
\put(1144,824){\rule[-.35pt]{.771pt}{.7pt}}
\put(1147,825){\rule[-.35pt]{.819pt}{.7pt}}
\put(1151,826){\rule[-.35pt]{.819pt}{.7pt}}
\put(1154,827){\rule[-.35pt]{.819pt}{.7pt}}
\put(1158,828){\rule[-.35pt]{.819pt}{.7pt}}
\put(1161,829){\rule[-.35pt]{.819pt}{.7pt}}
\put(1165,830){\rule[-.35pt]{.964pt}{.7pt}}
\put(1169,831){\rule[-.35pt]{.964pt}{.7pt}}
\put(1173,832){\rule[-.35pt]{.964pt}{.7pt}}
\put(1177,833){\rule[-.35pt]{.964pt}{.7pt}}
\put(1181,834){\rule[-.35pt]{.964pt}{.7pt}}
\put(1185,835){\rule[-.35pt]{.964pt}{.7pt}}
\put(1189,836){\rule[-.35pt]{.964pt}{.7pt}}
\put(1193,837){\rule[-.35pt]{.964pt}{.7pt}}
\put(1197,838){\rule[-.35pt]{.819pt}{.7pt}}
\put(1200,839){\rule[-.35pt]{.819pt}{.7pt}}
\put(1203,840){\rule[-.35pt]{.819pt}{.7pt}}
\put(1207,841){\rule[-.35pt]{.819pt}{.7pt}}
\put(1210,842){\rule[-.35pt]{.819pt}{.7pt}}
\put(1214,843){\rule[-.35pt]{.964pt}{.7pt}}
\put(1218,844){\rule[-.35pt]{.964pt}{.7pt}}
\put(1222,845){\rule[-.35pt]{.964pt}{.7pt}}
\put(1226,846){\rule[-.35pt]{.964pt}{.7pt}}
\put(1230,847){\rule[-.35pt]{.964pt}{.7pt}}
\put(1234,848){\rule[-.35pt]{.964pt}{.7pt}}
\put(1238,849){\rule[-.35pt]{.964pt}{.7pt}}
\put(1242,850){\rule[-.35pt]{.964pt}{.7pt}}
\put(1246,851){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1250,852){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1254,853){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1258,854){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1263,855){\rule[-.35pt]{.964pt}{.7pt}}
\put(1267,856){\rule[-.35pt]{.964pt}{.7pt}}
\put(1271,857){\rule[-.35pt]{.964pt}{.7pt}}
\put(1275,858){\rule[-.35pt]{.964pt}{.7pt}}
\put(1279,859){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1284,860){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1290,861){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1295,862){\rule[-.35pt]{.964pt}{.7pt}}
\put(1300,863){\rule[-.35pt]{.964pt}{.7pt}}
\put(1304,864){\rule[-.35pt]{.964pt}{.7pt}}
\put(1308,865){\rule[-.35pt]{.964pt}{.7pt}}
\put(1312,866){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1317,867){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1322,868){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1328,869){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1332,870){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1336,871){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1340,872){\rule[-.35pt]{1.024pt}{.7pt}}
\put(1345,873){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1350,874){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1355,875){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1361,876){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1366,877){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1371,878){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1377,879){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1382,880){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1388,881){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1393,882){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1399,883){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1404,884){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1410,885){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1415,886){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1421,887){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1426,888){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1432,889){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1437,890){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1443,891){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1448,892){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1453,893){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1459,894){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1464,895){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1470,896){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1475,897){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1484,898){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1492,899){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1497,900){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1502,901){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1508,902){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1513,903){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1519,904){\rule[-.35pt]{1.365pt}{.7pt}}
\put(1524,905){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1533,906){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1541,907){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1549,908){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1558,909){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1563,910){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1568,911){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1574,912){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1582,913){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1590,914){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1598,915){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1607,916){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1612,917){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1617,918){\rule[-.35pt]{1.285pt}{.7pt}}
\put(1623,919){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1631,920){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1639,921){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1647,922){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1656,923){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1664,924){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1672,925){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1680,926){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1689,927){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1697,928){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1705,929){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1713,930){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1721,931){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1729,932){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1738,933){\rule[-.35pt]{3.854pt}{.7pt}}
\put(1754,934){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1762,935){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1770,936){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1778,937){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1787,938){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1795,939){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1803,940){\rule[-.35pt]{4.095pt}{.7pt}}
\put(1820,941){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1828,942){\rule[-.35pt]{1.927pt}{.7pt}}
\put(1836,943){\rule[-.35pt]{3.854pt}{.7pt}}
\put(1852,944){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1860,945){\rule[-.35pt]{2.048pt}{.7pt}}
\put(1869,946){\rule[-.35pt]{3.854pt}{.7pt}}
\sbox{\plotpoint}{\rule[-.45pt]{.9pt}{.9pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(275,175){\usebox{\plotpoint}}
\put(286,192){\usebox{\plotpoint}}
\put(298,209){\usebox{\plotpoint}}
\put(311,226){\usebox{\plotpoint}}
\put(323,242){\usebox{\plotpoint}}
\put(336,259){\usebox{\plotpoint}}
\put(349,275){\usebox{\plotpoint}}
\put(363,291){\usebox{\plotpoint}}
\put(377,306){\usebox{\plotpoint}}
\put(391,321){\usebox{\plotpoint}}
\put(406,336){\usebox{\plotpoint}}
\put(421,350){\usebox{\plotpoint}}
\put(436,364){\usebox{\plotpoint}}
\put(451,378){\usebox{\plotpoint}}
\put(467,392){\usebox{\plotpoint}}
\put(483,405){\usebox{\plotpoint}}
\put(499,417){\usebox{\plotpoint}}
\put(516,429){\usebox{\plotpoint}}
\put(533,442){\usebox{\plotpoint}}
\put(550,454){\usebox{\plotpoint}}
\put(567,465){\usebox{\plotpoint}}
\put(585,476){\usebox{\plotpoint}}
\put(602,487){\usebox{\plotpoint}}
\put(620,498){\usebox{\plotpoint}}
\put(639,507){\usebox{\plotpoint}}
\put(657,518){\usebox{\plotpoint}}
\put(675,528){\usebox{\plotpoint}}
\put(694,537){\usebox{\plotpoint}}
\put(712,546){\usebox{\plotpoint}}
\put(731,554){\usebox{\plotpoint}}
\put(750,563){\usebox{\plotpoint}}
\put(769,571){\usebox{\plotpoint}}
\put(788,579){\usebox{\plotpoint}}
\put(807,587){\usebox{\plotpoint}}
\put(827,594){\usebox{\plotpoint}}
\put(846,601){\usebox{\plotpoint}}
\put(866,608){\usebox{\plotpoint}}
\put(885,615){\usebox{\plotpoint}}
\put(905,622){\usebox{\plotpoint}}
\put(925,628){\usebox{\plotpoint}}
\put(945,634){\usebox{\plotpoint}}
\put(964,641){\usebox{\plotpoint}}
\put(984,647){\usebox{\plotpoint}}
\put(1004,652){\usebox{\plotpoint}}
\put(1024,657){\usebox{\plotpoint}}
\put(1044,663){\usebox{\plotpoint}}
\put(1064,668){\usebox{\plotpoint}}
\put(1085,673){\usebox{\plotpoint}}
\put(1105,678){\usebox{\plotpoint}}
\put(1125,683){\usebox{\plotpoint}}
\put(1145,688){\usebox{\plotpoint}}
\put(1165,693){\usebox{\plotpoint}}
\put(1186,697){\usebox{\plotpoint}}
\put(1206,701){\usebox{\plotpoint}}
\put(1226,705){\usebox{\plotpoint}}
\put(1246,710){\usebox{\plotpoint}}
\put(1267,713){\usebox{\plotpoint}}
\put(1287,717){\usebox{\plotpoint}}
\put(1308,721){\usebox{\plotpoint}}
\put(1328,725){\usebox{\plotpoint}}
\put(1349,728){\usebox{\plotpoint}}
\put(1369,732){\usebox{\plotpoint}}
\put(1389,736){\usebox{\plotpoint}}
\put(1410,739){\usebox{\plotpoint}}
\put(1430,742){\usebox{\plotpoint}}
\put(1451,745){\usebox{\plotpoint}}
\put(1471,748){\usebox{\plotpoint}}
\put(1492,752){\usebox{\plotpoint}}
\put(1512,754){\usebox{\plotpoint}}
\put(1533,758){\usebox{\plotpoint}}
\put(1554,760){\usebox{\plotpoint}}
\put(1574,763){\usebox{\plotpoint}}
\put(1595,766){\usebox{\plotpoint}}
\put(1615,769){\usebox{\plotpoint}}
\put(1636,771){\usebox{\plotpoint}}
\put(1656,774){\usebox{\plotpoint}}
\put(1677,776){\usebox{\plotpoint}}
\put(1698,779){\usebox{\plotpoint}}
\put(1718,781){\usebox{\plotpoint}}
\put(1739,784){\usebox{\plotpoint}}
\put(1759,786){\usebox{\plotpoint}}
\put(1780,788){\usebox{\plotpoint}}
\put(1801,790){\usebox{\plotpoint}}
\put(1821,793){\usebox{\plotpoint}}
\put(1842,794){\usebox{\plotpoint}}
\put(1863,797){\usebox{\plotpoint}}
\put(1883,798){\usebox{\plotpoint}}
\put(1885,799){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(274,175){\usebox{\plotpoint}}
\put(286,192){\usebox{\plotpoint}}
\put(298,209){\usebox{\plotpoint}}
\put(309,227){\usebox{\plotpoint}}
\put(321,244){\usebox{\plotpoint}}
\put(333,261){\usebox{\plotpoint}}
\put(346,277){\usebox{\plotpoint}}
\put(358,294){\usebox{\plotpoint}}
\put(371,310){\usebox{\plotpoint}}
\put(385,326){\usebox{\plotpoint}}
\put(398,342){\usebox{\plotpoint}}
\put(411,357){\usebox{\plotpoint}}
\put(426,373){\usebox{\plotpoint}}
\put(440,388){\usebox{\plotpoint}}
\put(454,403){\usebox{\plotpoint}}
\put(469,417){\usebox{\plotpoint}}
\put(484,432){\usebox{\plotpoint}}
\put(500,445){\usebox{\plotpoint}}
\put(515,459){\usebox{\plotpoint}}
\put(531,472){\usebox{\plotpoint}}
\put(547,485){\usebox{\plotpoint}}
\put(564,498){\usebox{\plotpoint}}
\put(581,510){\usebox{\plotpoint}}
\put(598,521){\usebox{\plotpoint}}
\put(615,533){\usebox{\plotpoint}}
\put(633,544){\usebox{\plotpoint}}
\put(651,554){\usebox{\plotpoint}}
\put(669,565){\usebox{\plotpoint}}
\put(687,574){\usebox{\plotpoint}}
\put(705,584){\usebox{\plotpoint}}
\put(724,594){\usebox{\plotpoint}}
\put(743,602){\usebox{\plotpoint}}
\put(762,611){\usebox{\plotpoint}}
\put(781,619){\usebox{\plotpoint}}
\put(800,627){\usebox{\plotpoint}}
\put(819,634){\usebox{\plotpoint}}
\put(838,642){\usebox{\plotpoint}}
\put(858,649){\usebox{\plotpoint}}
\put(878,656){\usebox{\plotpoint}}
\put(897,662){\usebox{\plotpoint}}
\put(917,668){\usebox{\plotpoint}}
\put(937,674){\usebox{\plotpoint}}
\put(957,679){\usebox{\plotpoint}}
\put(977,685){\usebox{\plotpoint}}
\put(997,690){\usebox{\plotpoint}}
\put(1018,695){\usebox{\plotpoint}}
\put(1038,700){\usebox{\plotpoint}}
\put(1058,705){\usebox{\plotpoint}}
\put(1078,709){\usebox{\plotpoint}}
\put(1098,713){\usebox{\plotpoint}}
\put(1119,717){\usebox{\plotpoint}}
\put(1139,721){\usebox{\plotpoint}}
\put(1160,725){\usebox{\plotpoint}}
\put(1180,728){\usebox{\plotpoint}}
\put(1200,732){\usebox{\plotpoint}}
\put(1221,735){\usebox{\plotpoint}}
\put(1241,739){\usebox{\plotpoint}}
\put(1262,741){\usebox{\plotpoint}}
\put(1282,745){\usebox{\plotpoint}}
\put(1303,747){\usebox{\plotpoint}}
\put(1324,750){\usebox{\plotpoint}}
\put(1344,752){\usebox{\plotpoint}}
\put(1365,756){\usebox{\plotpoint}}
\put(1385,758){\usebox{\plotpoint}}
\put(1406,760){\usebox{\plotpoint}}
\put(1427,763){\usebox{\plotpoint}}
\put(1447,765){\usebox{\plotpoint}}
\put(1468,767){\usebox{\plotpoint}}
\put(1489,769){\usebox{\plotpoint}}
\put(1509,772){\usebox{\plotpoint}}
\put(1530,773){\usebox{\plotpoint}}
\put(1550,775){\usebox{\plotpoint}}
\put(1571,777){\usebox{\plotpoint}}
\put(1592,779){\usebox{\plotpoint}}
\put(1612,780){\usebox{\plotpoint}}
\put(1633,782){\usebox{\plotpoint}}
\put(1654,783){\usebox{\plotpoint}}
\put(1674,786){\usebox{\plotpoint}}
\put(1695,787){\usebox{\plotpoint}}
\put(1716,788){\usebox{\plotpoint}}
\put(1737,789){\usebox{\plotpoint}}
\put(1757,791){\usebox{\plotpoint}}
\put(1778,793){\usebox{\plotpoint}}
\put(1799,794){\usebox{\plotpoint}}
\put(1819,795){\usebox{\plotpoint}}
\put(1840,797){\usebox{\plotpoint}}
\put(1861,798){\usebox{\plotpoint}}
\put(1882,799){\usebox{\plotpoint}}
\put(1885,799){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(274,175){\usebox{\plotpoint}}
\put(286,192){\usebox{\plotpoint}}
\put(298,209){\usebox{\plotpoint}}
\put(309,227){\usebox{\plotpoint}}
\put(321,244){\usebox{\plotpoint}}
\put(333,261){\usebox{\plotpoint}}
\put(345,277){\usebox{\plotpoint}}
\put(358,294){\usebox{\plotpoint}}
\put(370,311){\usebox{\plotpoint}}
\put(383,327){\usebox{\plotpoint}}
\put(396,343){\usebox{\plotpoint}}
\put(409,359){\usebox{\plotpoint}}
\put(424,374){\usebox{\plotpoint}}
\put(437,390){\usebox{\plotpoint}}
\put(451,405){\usebox{\plotpoint}}
\put(465,420){\usebox{\plotpoint}}
\put(480,435){\usebox{\plotpoint}}
\put(495,450){\usebox{\plotpoint}}
\put(510,463){\usebox{\plotpoint}}
\put(526,478){\usebox{\plotpoint}}
\put(541,491){\usebox{\plotpoint}}
\put(558,504){\usebox{\plotpoint}}
\put(574,517){\usebox{\plotpoint}}
\put(590,529){\usebox{\plotpoint}}
\put(607,541){\usebox{\plotpoint}}
\put(624,553){\usebox{\plotpoint}}
\put(642,564){\usebox{\plotpoint}}
\put(659,575){\usebox{\plotpoint}}
\put(677,586){\usebox{\plotpoint}}
\put(695,596){\usebox{\plotpoint}}
\put(714,606){\usebox{\plotpoint}}
\put(732,615){\usebox{\plotpoint}}
\put(751,625){\usebox{\plotpoint}}
\put(770,633){\usebox{\plotpoint}}
\put(789,641){\usebox{\plotpoint}}
\put(808,649){\usebox{\plotpoint}}
\put(827,656){\usebox{\plotpoint}}
\put(847,664){\usebox{\plotpoint}}
\put(866,671){\usebox{\plotpoint}}
\put(886,678){\usebox{\plotpoint}}
\put(906,684){\usebox{\plotpoint}}
\put(926,689){\usebox{\plotpoint}}
\put(946,695){\usebox{\plotpoint}}
\put(966,700){\usebox{\plotpoint}}
\put(986,705){\usebox{\plotpoint}}
\put(1006,710){\usebox{\plotpoint}}
\put(1026,715){\usebox{\plotpoint}}
\put(1047,719){\usebox{\plotpoint}}
\put(1067,724){\usebox{\plotpoint}}
\put(1087,727){\usebox{\plotpoint}}
\put(1108,731){\usebox{\plotpoint}}
\put(1128,735){\usebox{\plotpoint}}
\put(1149,738){\usebox{\plotpoint}}
\put(1169,741){\usebox{\plotpoint}}
\put(1189,745){\usebox{\plotpoint}}
\put(1210,747){\usebox{\plotpoint}}
\put(1231,751){\usebox{\plotpoint}}
\put(1251,753){\usebox{\plotpoint}}
\put(1272,756){\usebox{\plotpoint}}
\put(1292,758){\usebox{\plotpoint}}
\put(1313,761){\usebox{\plotpoint}}
\put(1334,763){\usebox{\plotpoint}}
\put(1354,765){\usebox{\plotpoint}}
\put(1375,767){\usebox{\plotpoint}}
\put(1396,769){\usebox{\plotpoint}}
\put(1416,771){\usebox{\plotpoint}}
\put(1437,773){\usebox{\plotpoint}}
\put(1457,774){\usebox{\plotpoint}}
\put(1478,776){\usebox{\plotpoint}}
\put(1499,778){\usebox{\plotpoint}}
\put(1520,779){\usebox{\plotpoint}}
\put(1540,780){\usebox{\plotpoint}}
\put(1561,783){\usebox{\plotpoint}}
\put(1582,784){\usebox{\plotpoint}}
\put(1602,785){\usebox{\plotpoint}}
\put(1623,787){\usebox{\plotpoint}}
\put(1644,788){\usebox{\plotpoint}}
\put(1664,789){\usebox{\plotpoint}}
\put(1685,790){\usebox{\plotpoint}}
\put(1706,791){\usebox{\plotpoint}}
\put(1727,792){\usebox{\plotpoint}}
\put(1747,793){\usebox{\plotpoint}}
\put(1768,794){\usebox{\plotpoint}}
\put(1789,795){\usebox{\plotpoint}}
\put(1810,796){\usebox{\plotpoint}}
\put(1830,797){\usebox{\plotpoint}}
\put(1851,797){\usebox{\plotpoint}}
\put(1872,799){\usebox{\plotpoint}}
\put(1885,799){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-.175pt]{.35pt}{.35pt}}%
\put(588,539){{\makebox(0,0){$\star$}}}
\put(598,547){{\makebox(0,0){$\star$}}}
\put(608,555){{\makebox(0,0){$\star$}}}
\put(619,563){{\makebox(0,0){$\star$}}}
\put(629,571){{\makebox(0,0){$\star$}}}
\put(639,579){{\makebox(0,0){$\star$}}}
\put(649,586){{\makebox(0,0){$\star$}}}
\put(659,593){{\makebox(0,0){$\star$}}}
\put(669,600){{\makebox(0,0){$\star$}}}
\put(679,607){{\makebox(0,0){$\star$}}}
\put(690,614){{\makebox(0,0){$\star$}}}
\put(700,621){{\makebox(0,0){$\star$}}}
\put(710,627){{\makebox(0,0){$\star$}}}
\put(720,634){{\makebox(0,0){$\star$}}}
\put(730,640){{\makebox(0,0){$\star$}}}
\put(740,646){{\makebox(0,0){$\star$}}}
\put(750,652){{\makebox(0,0){$\star$}}}
\put(760,658){{\makebox(0,0){$\star$}}}
\put(771,663){{\makebox(0,0){$\star$}}}
\put(781,669){{\makebox(0,0){$\star$}}}
\put(791,674){{\makebox(0,0){$\star$}}}
\put(801,680){{\makebox(0,0){$\star$}}}
\put(811,685){{\makebox(0,0){$\star$}}}
\put(821,690){{\makebox(0,0){$\star$}}}
\put(831,695){{\makebox(0,0){$\star$}}}
\put(841,699){{\makebox(0,0){$\star$}}}
\put(852,704){{\makebox(0,0){$\star$}}}
\put(862,709){{\makebox(0,0){$\star$}}}
\put(872,713){{\makebox(0,0){$\star$}}}
\put(882,718){{\makebox(0,0){$\star$}}}
\put(892,722){{\makebox(0,0){$\star$}}}
\put(902,726){{\makebox(0,0){$\star$}}}
\put(912,730){{\makebox(0,0){$\star$}}}
\put(923,734){{\makebox(0,0){$\star$}}}
\put(933,738){{\makebox(0,0){$\star$}}}
\put(943,742){{\makebox(0,0){$\star$}}}
\put(953,746){{\makebox(0,0){$\star$}}}
\put(963,749){{\makebox(0,0){$\star$}}}
\put(973,753){{\makebox(0,0){$\star$}}}
\put(983,756){{\makebox(0,0){$\star$}}}
\put(993,760){{\makebox(0,0){$\star$}}}
\put(1004,763){{\makebox(0,0){$\star$}}}
\put(1014,766){{\makebox(0,0){$\star$}}}
\put(1024,769){{\makebox(0,0){$\star$}}}
\put(1034,772){{\makebox(0,0){$\star$}}}
\put(1044,775){{\makebox(0,0){$\star$}}}
\put(1054,778){{\makebox(0,0){$\star$}}}
\put(1064,781){{\makebox(0,0){$\star$}}}
\put(1075,784){{\makebox(0,0){$\star$}}}
\put(1085,787){{\makebox(0,0){$\star$}}}
\put(1095,790){{\makebox(0,0){$\star$}}}
\put(1105,792){{\makebox(0,0){$\star$}}}
\put(1115,795){{\makebox(0,0){$\star$}}}
\put(1125,797){{\makebox(0,0){$\star$}}}
\put(1135,800){{\makebox(0,0){$\star$}}}
\put(1145,802){{\makebox(0,0){$\star$}}}
\put(1156,804){{\makebox(0,0){$\star$}}}
\put(1166,807){{\makebox(0,0){$\star$}}}
\put(1176,809){{\makebox(0,0){$\star$}}}
\put(1186,811){{\makebox(0,0){$\star$}}}
\put(1196,813){{\makebox(0,0){$\star$}}}
\put(1216,818){{\makebox(0,0){$\star$}}}
\put(1237,822){{\makebox(0,0){$\star$}}}
\put(1257,825){{\makebox(0,0){$\star$}}}
\put(1277,829){{\makebox(0,0){$\star$}}}
\put(1297,832){{\makebox(0,0){$\star$}}}
\put(1318,836){{\makebox(0,0){$\star$}}}
\put(1338,839){{\makebox(0,0){$\star$}}}
\put(1358,842){{\makebox(0,0){$\star$}}}
\put(1378,845){{\makebox(0,0){$\star$}}}
\put(1399,848){{\makebox(0,0){$\star$}}}
\put(1419,851){{\makebox(0,0){$\star$}}}
\put(1439,853){{\makebox(0,0){$\star$}}}
\put(1459,856){{\makebox(0,0){$\star$}}}
\put(1480,858){{\makebox(0,0){$\star$}}}
\put(1500,860){{\makebox(0,0){$\star$}}}
\put(1520,863){{\makebox(0,0){$\star$}}}
\put(1541,865){{\makebox(0,0){$\star$}}}
\put(1561,867){{\makebox(0,0){$\star$}}}
\put(1581,869){{\makebox(0,0){$\star$}}}
\put(1601,871){{\makebox(0,0){$\star$}}}
\put(1622,872){{\makebox(0,0){$\star$}}}
\put(1642,874){{\makebox(0,0){$\star$}}}
\put(1662,876){{\makebox(0,0){$\star$}}}
\put(1682,878){{\makebox(0,0){$\star$}}}
\put(1703,879){{\makebox(0,0){$\star$}}}
\put(1723,881){{\makebox(0,0){$\star$}}}
\put(1743,882){{\makebox(0,0){$\star$}}}
\put(1763,884){{\makebox(0,0){$\star$}}}
\put(1784,885){{\makebox(0,0){$\star$}}}
\put(1804,886){{\makebox(0,0){$\star$}}}
\put(1824,887){{\makebox(0,0){$\star$}}}
\put(1844,889){{\makebox(0,0){$\star$}}}
\put(1865,890){{\makebox(0,0){$\star$}}}
\put(1885,891){{\makebox(0,0){$\star$}}}
\put(264,799){\rule[-.1pt]{390.499pt}{.2pt}}
\put(1020,1013){\makebox(0,0)[r]{$J_1(r,1)$}}
\put(1025,1013){\line(1,0){280}}
\put(1310,1005){\vector(1,-1){0}}
\put(910,946){\makebox(0,0)[r]{$J_2(r,1)$}}
\put(915,946){\line(1,0){500}}
\put(1420,935){\vector(1,-2){0}}
\put(800,892){\makebox(0,0)[r]{$J_3(r,1)$}}
\put(805,892){\line(1,0){560}}
\put(1370,879){\vector(1,-3){0}}
\put(750,400){\makebox(0,0)[t]{$J_1(r,1/2)$}}
\put(750,405){\line(0,1){150}}
\put(745,560){\vector(-1,2){0}}
\put(900,500){\makebox(0,0)[t]{$J_2(r,1/2)$}}
\put(900,505){\line(0,1){145}}
\put(894,658){\vector(-1,2){0}}
\put(1050,400){\makebox(0,0)[t]{$J_3(r,1/2)$}}
\put(1050,405){\line(0,1){300}}
\put(1046,716){\vector(-1,3){0}}
\put(1500,450){\makebox(0,0)[t]{$J_5(r,1)$}}
\put(1500,455){\line(0,1){390}}
\put(1500,848){\vector(0,1){0}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,860)(160,100)
\sbox{\plotpoint}{\rule[-.175pt]{.35pt}{.35pt}}%
\put(264,158){\rule[-.175pt]{336.296pt}{.35pt}}
\put(264,158){\rule[-.175pt]{.35pt}{183.807pt}}
\put(264,158){\rule[-.175pt]{4.818pt}{.35pt}}
\put(242,158){\makebox(0,0)[r]{0.00}}
\put(1640,158){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,305){\rule[-.175pt]{4.818pt}{.35pt}}
\put(242,305){\makebox(0,0)[r]{0.05}}
\put(1640,305){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,451){\rule[-.175pt]{4.818pt}{.35pt}}
\put(242,451){\makebox(0,0)[r]{0.10}}
\put(1640,451){\rule[-.175pt]{4.818pt}{.35pt}}
\put(150,525){\makebox(0,0)[r]{$J(r)$}}
\put(264,598){\rule[-.175pt]{4.818pt}{.35pt}}
\put(242,598){\makebox(0,0)[r]{0.15}}
\put(1640,598){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,745){\rule[-.175pt]{4.818pt}{.35pt}}
\put(242,745){\makebox(0,0)[r]{0.20}}
\put(1640,745){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,892){\rule[-.175pt]{4.818pt}{.35pt}}
\put(242,892){\makebox(0,0)[r]{0.25}}
\put(1640,892){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.0}}
\put(543,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(543,113){\makebox(0,0){0.2}}
\put(822,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(822,113){\makebox(0,0){0.4}}
\put(962,80){\makebox(0,0){$r$}}
\put(1102,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1102,113){\makebox(0,0){0.6}}
\put(1381,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1381,113){\makebox(0,0){0.8}}
\put(1660,158){\rule[-.175pt]{.35pt}{4.818pt}}
\put(1660,113){\makebox(0,0){1.0}}
\put(264,158){\rule[-.175pt]{336.296pt}{.35pt}}
\put(1660,158){\rule[-.175pt]{.35pt}{183.807pt}}
\put(264,921){\rule[-.175pt]{336.296pt}{.35pt}}
\put(264,158){\rule[-.175pt]{.35pt}{183.807pt}}
\put(1430,390){\makebox(0,0)[r]{Pad\'e approximant $J^{43}(r)$}}
\put(1452,390){\rule[-.175pt]{15.899pt}{.35pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-.175pt]{.35pt}{.499pt}}
\put(265,160){\rule[-.175pt]{.35pt}{.499pt}}
\put(266,162){\rule[-.175pt]{.35pt}{.499pt}}
\put(267,164){\rule[-.175pt]{.35pt}{.499pt}}
\put(268,166){\rule[-.175pt]{.35pt}{.499pt}}
\put(269,168){\rule[-.175pt]{.35pt}{.499pt}}
\put(270,170){\rule[-.175pt]{.35pt}{.499pt}}
\put(271,172){\rule[-.175pt]{.35pt}{.499pt}}
\put(272,174){\rule[-.175pt]{.35pt}{.499pt}}
\put(273,176){\rule[-.175pt]{.35pt}{.499pt}}
\put(274,178){\rule[-.175pt]{.35pt}{.499pt}}
\put(275,180){\rule[-.175pt]{.35pt}{.499pt}}
\put(276,182){\rule[-.175pt]{.35pt}{.499pt}}
\put(277,184){\rule[-.175pt]{.35pt}{.499pt}}
\put(278,186){\rule[-.175pt]{.35pt}{.499pt}}
\put(279,189){\rule[-.175pt]{.35pt}{.499pt}}
\put(280,191){\rule[-.175pt]{.35pt}{.499pt}}
\put(281,193){\rule[-.175pt]{.35pt}{.499pt}}
\put(282,195){\rule[-.175pt]{.35pt}{.499pt}}
\put(283,197){\rule[-.175pt]{.35pt}{.499pt}}
\put(284,199){\rule[-.175pt]{.35pt}{.499pt}}
\put(285,201){\rule[-.175pt]{.35pt}{.499pt}}
\put(286,203){\rule[-.175pt]{.35pt}{.499pt}}
\put(287,205){\rule[-.175pt]{.35pt}{.499pt}}
\put(288,207){\rule[-.175pt]{.35pt}{.499pt}}
\put(289,209){\rule[-.175pt]{.35pt}{.499pt}}
\put(290,211){\rule[-.175pt]{.35pt}{.499pt}}
\put(291,213){\rule[-.175pt]{.35pt}{.499pt}}
\put(292,215){\rule[-.175pt]{.35pt}{.465pt}}
\put(293,217){\rule[-.175pt]{.35pt}{.465pt}}
\put(294,219){\rule[-.175pt]{.35pt}{.465pt}}
\put(295,221){\rule[-.175pt]{.35pt}{.465pt}}
\put(296,223){\rule[-.175pt]{.35pt}{.465pt}}
\put(297,225){\rule[-.175pt]{.35pt}{.465pt}}
\put(298,227){\rule[-.175pt]{.35pt}{.465pt}}
\put(299,229){\rule[-.175pt]{.35pt}{.465pt}}
\put(300,231){\rule[-.175pt]{.35pt}{.465pt}}
\put(301,233){\rule[-.175pt]{.35pt}{.465pt}}
\put(302,235){\rule[-.175pt]{.35pt}{.465pt}}
\put(303,237){\rule[-.175pt]{.35pt}{.465pt}}
\put(304,239){\rule[-.175pt]{.35pt}{.465pt}}
\put(305,241){\rule[-.175pt]{.35pt}{.465pt}}
\put(306,243){\rule[-.175pt]{.35pt}{.465pt}}
\put(307,244){\rule[-.175pt]{.35pt}{.465pt}}
\put(308,246){\rule[-.175pt]{.35pt}{.465pt}}
\put(309,248){\rule[-.175pt]{.35pt}{.465pt}}
\put(310,250){\rule[-.175pt]{.35pt}{.465pt}}
\put(311,252){\rule[-.175pt]{.35pt}{.465pt}}
\put(312,254){\rule[-.175pt]{.35pt}{.465pt}}
\put(313,256){\rule[-.175pt]{.35pt}{.465pt}}
\put(314,258){\rule[-.175pt]{.35pt}{.465pt}}
\put(315,260){\rule[-.175pt]{.35pt}{.465pt}}
\put(316,262){\rule[-.175pt]{.35pt}{.465pt}}
\put(317,264){\rule[-.175pt]{.35pt}{.465pt}}
\put(318,266){\rule[-.175pt]{.35pt}{.465pt}}
\put(319,268){\rule[-.175pt]{.35pt}{.465pt}}
\put(320,269){\rule[-.175pt]{.35pt}{.402pt}}
\put(321,271){\rule[-.175pt]{.35pt}{.401pt}}
\put(322,273){\rule[-.175pt]{.35pt}{.401pt}}
\put(323,274){\rule[-.175pt]{.35pt}{.401pt}}
\put(324,276){\rule[-.175pt]{.35pt}{.401pt}}
\put(325,278){\rule[-.175pt]{.35pt}{.401pt}}
\put(326,279){\rule[-.175pt]{.35pt}{.401pt}}
\put(327,281){\rule[-.175pt]{.35pt}{.401pt}}
\put(328,283){\rule[-.175pt]{.35pt}{.401pt}}
\put(329,284){\rule[-.175pt]{.35pt}{.401pt}}
\put(330,286){\rule[-.175pt]{.35pt}{.401pt}}
\put(331,288){\rule[-.175pt]{.35pt}{.401pt}}
\put(332,289){\rule[-.175pt]{.35pt}{.401pt}}
\put(333,291){\rule[-.175pt]{.35pt}{.401pt}}
\put(334,293){\rule[-.175pt]{.35pt}{.401pt}}
\put(335,294){\rule[-.175pt]{.35pt}{.43pt}}
\put(336,296){\rule[-.175pt]{.35pt}{.43pt}}
\put(337,298){\rule[-.175pt]{.35pt}{.43pt}}
\put(338,300){\rule[-.175pt]{.35pt}{.43pt}}
\put(339,302){\rule[-.175pt]{.35pt}{.43pt}}
\put(340,303){\rule[-.175pt]{.35pt}{.43pt}}
\put(341,305){\rule[-.175pt]{.35pt}{.43pt}}
\put(342,307){\rule[-.175pt]{.35pt}{.43pt}}
\put(343,309){\rule[-.175pt]{.35pt}{.43pt}}
\put(344,311){\rule[-.175pt]{.35pt}{.43pt}}
\put(345,312){\rule[-.175pt]{.35pt}{.43pt}}
\put(346,314){\rule[-.175pt]{.35pt}{.43pt}}
\put(347,316){\rule[-.175pt]{.35pt}{.43pt}}
\put(348,318){\rule[-.175pt]{.35pt}{.43pt}}
\put(349,319){\rule[-.175pt]{.35pt}{.43pt}}
\put(350,321){\rule[-.175pt]{.35pt}{.43pt}}
\put(351,323){\rule[-.175pt]{.35pt}{.43pt}}
\put(352,325){\rule[-.175pt]{.35pt}{.43pt}}
\put(353,327){\rule[-.175pt]{.35pt}{.43pt}}
\put(354,328){\rule[-.175pt]{.35pt}{.43pt}}
\put(355,330){\rule[-.175pt]{.35pt}{.43pt}}
\put(356,332){\rule[-.175pt]{.35pt}{.43pt}}
\put(357,334){\rule[-.175pt]{.35pt}{.43pt}}
\put(358,336){\rule[-.175pt]{.35pt}{.43pt}}
\put(359,337){\rule[-.175pt]{.35pt}{.43pt}}
\put(360,339){\rule[-.175pt]{.35pt}{.43pt}}
\put(361,341){\rule[-.175pt]{.35pt}{.43pt}}
\put(362,343){\rule[-.175pt]{.35pt}{.43pt}}
\put(363,344){\rule[-.175pt]{.35pt}{.396pt}}
\put(364,346){\rule[-.175pt]{.35pt}{.396pt}}
\put(365,348){\rule[-.175pt]{.35pt}{.396pt}}
\put(366,349){\rule[-.175pt]{.35pt}{.396pt}}
\put(367,351){\rule[-.175pt]{.35pt}{.396pt}}
\put(368,353){\rule[-.175pt]{.35pt}{.396pt}}
\put(369,354){\rule[-.175pt]{.35pt}{.396pt}}
\put(370,356){\rule[-.175pt]{.35pt}{.396pt}}
\put(371,358){\rule[-.175pt]{.35pt}{.396pt}}
\put(372,359){\rule[-.175pt]{.35pt}{.396pt}}
\put(373,361){\rule[-.175pt]{.35pt}{.396pt}}
\put(374,363){\rule[-.175pt]{.35pt}{.396pt}}
\put(375,364){\rule[-.175pt]{.35pt}{.396pt}}
\put(376,366){\rule[-.175pt]{.35pt}{.396pt}}
\put(377,367){\rule[-.175pt]{.35pt}{.396pt}}
\put(378,369){\rule[-.175pt]{.35pt}{.396pt}}
\put(379,371){\rule[-.175pt]{.35pt}{.396pt}}
\put(380,372){\rule[-.175pt]{.35pt}{.396pt}}
\put(381,374){\rule[-.175pt]{.35pt}{.396pt}}
\put(382,376){\rule[-.175pt]{.35pt}{.396pt}}
\put(383,377){\rule[-.175pt]{.35pt}{.396pt}}
\put(384,379){\rule[-.175pt]{.35pt}{.396pt}}
\put(385,381){\rule[-.175pt]{.35pt}{.396pt}}
\put(386,382){\rule[-.175pt]{.35pt}{.396pt}}
\put(387,384){\rule[-.175pt]{.35pt}{.396pt}}
\put(388,386){\rule[-.175pt]{.35pt}{.396pt}}
\put(389,387){\rule[-.175pt]{.35pt}{.396pt}}
\put(390,389){\rule[-.175pt]{.35pt}{.396pt}}
\put(391,390){\rule[-.175pt]{.35pt}{.379pt}}
\put(392,392){\rule[-.175pt]{.35pt}{.379pt}}
\put(393,394){\rule[-.175pt]{.35pt}{.379pt}}
\put(394,395){\rule[-.175pt]{.35pt}{.379pt}}
\put(395,397){\rule[-.175pt]{.35pt}{.379pt}}
\put(396,398){\rule[-.175pt]{.35pt}{.379pt}}
\put(397,400){\rule[-.175pt]{.35pt}{.379pt}}
\put(398,402){\rule[-.175pt]{.35pt}{.379pt}}
\put(399,403){\rule[-.175pt]{.35pt}{.379pt}}
\put(400,405){\rule[-.175pt]{.35pt}{.379pt}}
\put(401,406){\rule[-.175pt]{.35pt}{.379pt}}
\put(402,408){\rule[-.175pt]{.35pt}{.379pt}}
\put(403,409){\rule[-.175pt]{.35pt}{.379pt}}
\put(404,411){\rule[-.175pt]{.35pt}{.379pt}}
\put(405,413){\rule[-.175pt]{.35pt}{.361pt}}
\put(406,414){\rule[-.175pt]{.35pt}{.361pt}}
\put(407,416){\rule[-.175pt]{.35pt}{.361pt}}
\put(408,417){\rule[-.175pt]{.35pt}{.361pt}}
\put(409,419){\rule[-.175pt]{.35pt}{.361pt}}
\put(410,420){\rule[-.175pt]{.35pt}{.361pt}}
\put(411,422){\rule[-.175pt]{.35pt}{.361pt}}
\put(412,423){\rule[-.175pt]{.35pt}{.361pt}}
\put(413,425){\rule[-.175pt]{.35pt}{.361pt}}
\put(414,426){\rule[-.175pt]{.35pt}{.361pt}}
\put(415,428){\rule[-.175pt]{.35pt}{.361pt}}
\put(416,429){\rule[-.175pt]{.35pt}{.361pt}}
\put(417,431){\rule[-.175pt]{.35pt}{.361pt}}
\put(418,432){\rule[-.175pt]{.35pt}{.361pt}}
\put(419,434){\rule[-.175pt]{.35pt}{.361pt}}
\put(420,435){\rule[-.175pt]{.35pt}{.361pt}}
\put(421,437){\rule[-.175pt]{.35pt}{.361pt}}
\put(422,438){\rule[-.175pt]{.35pt}{.361pt}}
\put(423,440){\rule[-.175pt]{.35pt}{.361pt}}
\put(424,441){\rule[-.175pt]{.35pt}{.361pt}}
\put(425,443){\rule[-.175pt]{.35pt}{.361pt}}
\put(426,444){\rule[-.175pt]{.35pt}{.361pt}}
\put(427,446){\rule[-.175pt]{.35pt}{.361pt}}
\put(428,447){\rule[-.175pt]{.35pt}{.361pt}}
\put(429,449){\rule[-.175pt]{.35pt}{.361pt}}
\put(430,450){\rule[-.175pt]{.35pt}{.361pt}}
\put(431,452){\rule[-.175pt]{.35pt}{.361pt}}
\put(432,453){\rule[-.175pt]{.35pt}{.361pt}}
\put(433,455){\usebox{\plotpoint}}
\put(434,456){\usebox{\plotpoint}}
\put(435,457){\usebox{\plotpoint}}
\put(436,459){\usebox{\plotpoint}}
\put(437,460){\usebox{\plotpoint}}
\put(438,462){\usebox{\plotpoint}}
\put(439,463){\usebox{\plotpoint}}
\put(440,464){\usebox{\plotpoint}}
\put(441,466){\usebox{\plotpoint}}
\put(442,467){\usebox{\plotpoint}}
\put(443,469){\usebox{\plotpoint}}
\put(444,470){\usebox{\plotpoint}}
\put(445,472){\usebox{\plotpoint}}
\put(446,473){\usebox{\plotpoint}}
\put(447,474){\usebox{\plotpoint}}
\put(448,476){\usebox{\plotpoint}}
\put(449,477){\usebox{\plotpoint}}
\put(450,479){\usebox{\plotpoint}}
\put(451,480){\usebox{\plotpoint}}
\put(452,481){\usebox{\plotpoint}}
\put(453,483){\usebox{\plotpoint}}
\put(454,484){\usebox{\plotpoint}}
\put(455,485){\usebox{\plotpoint}}
\put(456,487){\usebox{\plotpoint}}
\put(457,488){\usebox{\plotpoint}}
\put(458,489){\usebox{\plotpoint}}
\put(459,491){\usebox{\plotpoint}}
\put(460,492){\usebox{\plotpoint}}
\put(461,494){\usebox{\plotpoint}}
\put(462,495){\usebox{\plotpoint}}
\put(463,496){\usebox{\plotpoint}}
\put(464,497){\usebox{\plotpoint}}
\put(465,499){\usebox{\plotpoint}}
\put(466,500){\usebox{\plotpoint}}
\put(467,501){\usebox{\plotpoint}}
\put(468,502){\usebox{\plotpoint}}
\put(469,504){\usebox{\plotpoint}}
\put(470,505){\usebox{\plotpoint}}
\put(471,506){\usebox{\plotpoint}}
\put(472,507){\usebox{\plotpoint}}
\put(473,509){\usebox{\plotpoint}}
\put(474,510){\usebox{\plotpoint}}
\put(475,511){\usebox{\plotpoint}}
\put(476,512){\usebox{\plotpoint}}
\put(477,514){\usebox{\plotpoint}}
\put(478,515){\usebox{\plotpoint}}
\put(479,516){\usebox{\plotpoint}}
\put(480,518){\usebox{\plotpoint}}
\put(481,519){\usebox{\plotpoint}}
\put(482,520){\usebox{\plotpoint}}
\put(483,521){\usebox{\plotpoint}}
\put(484,523){\usebox{\plotpoint}}
\put(485,524){\usebox{\plotpoint}}
\put(486,525){\usebox{\plotpoint}}
\put(487,527){\usebox{\plotpoint}}
\put(488,528){\usebox{\plotpoint}}
\put(489,529){\usebox{\plotpoint}}
\put(490,530){\usebox{\plotpoint}}
\put(491,532){\usebox{\plotpoint}}
\put(492,533){\usebox{\plotpoint}}
\put(493,534){\usebox{\plotpoint}}
\put(494,535){\usebox{\plotpoint}}
\put(495,537){\usebox{\plotpoint}}
\put(496,538){\usebox{\plotpoint}}
\put(497,539){\usebox{\plotpoint}}
\put(498,540){\usebox{\plotpoint}}
\put(499,541){\usebox{\plotpoint}}
\put(500,543){\usebox{\plotpoint}}
\put(501,544){\usebox{\plotpoint}}
\put(502,545){\usebox{\plotpoint}}
\put(503,546){\usebox{\plotpoint}}
\put(504,548){\usebox{\plotpoint}}
\put(505,549){\usebox{\plotpoint}}
\put(506,550){\usebox{\plotpoint}}
\put(507,551){\usebox{\plotpoint}}
\put(508,552){\usebox{\plotpoint}}
\put(509,554){\usebox{\plotpoint}}
\put(510,555){\usebox{\plotpoint}}
\put(511,556){\usebox{\plotpoint}}
\put(512,557){\usebox{\plotpoint}}
\put(513,558){\usebox{\plotpoint}}
\put(514,560){\usebox{\plotpoint}}
\put(515,561){\usebox{\plotpoint}}
\put(516,562){\usebox{\plotpoint}}
\put(517,563){\usebox{\plotpoint}}
\put(518,565){\usebox{\plotpoint}}
\put(519,566){\usebox{\plotpoint}}
\put(520,567){\usebox{\plotpoint}}
\put(521,568){\usebox{\plotpoint}}
\put(522,569){\usebox{\plotpoint}}
\put(523,570){\usebox{\plotpoint}}
\put(524,571){\usebox{\plotpoint}}
\put(525,573){\usebox{\plotpoint}}
\put(526,574){\usebox{\plotpoint}}
\put(527,575){\usebox{\plotpoint}}
\put(528,576){\usebox{\plotpoint}}
\put(529,577){\usebox{\plotpoint}}
\put(530,578){\usebox{\plotpoint}}
\put(531,579){\usebox{\plotpoint}}
\put(532,581){\usebox{\plotpoint}}
\put(533,582){\usebox{\plotpoint}}
\put(534,583){\usebox{\plotpoint}}
\put(535,584){\usebox{\plotpoint}}
\put(536,585){\usebox{\plotpoint}}
\put(537,586){\usebox{\plotpoint}}
\put(538,587){\usebox{\plotpoint}}
\put(539,589){\usebox{\plotpoint}}
\put(540,590){\usebox{\plotpoint}}
\put(541,591){\usebox{\plotpoint}}
\put(542,592){\usebox{\plotpoint}}
\put(543,593){\usebox{\plotpoint}}
\put(544,594){\usebox{\plotpoint}}
\put(545,595){\usebox{\plotpoint}}
\put(546,597){\usebox{\plotpoint}}
\put(547,598){\usebox{\plotpoint}}
\put(548,599){\usebox{\plotpoint}}
\put(549,600){\usebox{\plotpoint}}
\put(550,601){\usebox{\plotpoint}}
\put(551,602){\usebox{\plotpoint}}
\put(552,603){\usebox{\plotpoint}}
\put(553,604){\usebox{\plotpoint}}
\put(554,605){\usebox{\plotpoint}}
\put(555,606){\usebox{\plotpoint}}
\put(556,607){\usebox{\plotpoint}}
\put(557,608){\usebox{\plotpoint}}
\put(558,609){\usebox{\plotpoint}}
\put(559,610){\usebox{\plotpoint}}
\put(560,611){\usebox{\plotpoint}}
\put(560,612){\usebox{\plotpoint}}
\put(561,613){\usebox{\plotpoint}}
\put(562,614){\usebox{\plotpoint}}
\put(563,615){\usebox{\plotpoint}}
\put(564,616){\usebox{\plotpoint}}
\put(565,617){\usebox{\plotpoint}}
\put(566,618){\usebox{\plotpoint}}
\put(567,619){\usebox{\plotpoint}}
\put(568,620){\usebox{\plotpoint}}
\put(569,621){\usebox{\plotpoint}}
\put(570,622){\usebox{\plotpoint}}
\put(571,623){\usebox{\plotpoint}}
\put(572,624){\usebox{\plotpoint}}
\put(573,625){\usebox{\plotpoint}}
\put(574,626){\usebox{\plotpoint}}
\put(575,627){\usebox{\plotpoint}}
\put(576,628){\usebox{\plotpoint}}
\put(577,629){\usebox{\plotpoint}}
\put(578,630){\usebox{\plotpoint}}
\put(579,631){\usebox{\plotpoint}}
\put(580,632){\usebox{\plotpoint}}
\put(581,633){\usebox{\plotpoint}}
\put(582,634){\usebox{\plotpoint}}
\put(583,635){\usebox{\plotpoint}}
\put(584,636){\usebox{\plotpoint}}
\put(585,637){\usebox{\plotpoint}}
\put(586,638){\usebox{\plotpoint}}
\put(587,639){\usebox{\plotpoint}}
\put(588,640){\usebox{\plotpoint}}
\put(589,641){\usebox{\plotpoint}}
\put(590,642){\usebox{\plotpoint}}
\put(591,643){\usebox{\plotpoint}}
\put(592,644){\usebox{\plotpoint}}
\put(593,645){\usebox{\plotpoint}}
\put(594,646){\usebox{\plotpoint}}
\put(595,647){\usebox{\plotpoint}}
\put(596,648){\usebox{\plotpoint}}
\put(597,649){\usebox{\plotpoint}}
\put(598,650){\usebox{\plotpoint}}
\put(599,651){\usebox{\plotpoint}}
\put(600,652){\usebox{\plotpoint}}
\put(601,653){\usebox{\plotpoint}}
\put(602,654){\usebox{\plotpoint}}
\put(603,655){\usebox{\plotpoint}}
\put(604,656){\usebox{\plotpoint}}
\put(605,657){\usebox{\plotpoint}}
\put(606,658){\usebox{\plotpoint}}
\put(607,659){\usebox{\plotpoint}}
\put(608,660){\usebox{\plotpoint}}
\put(610,661){\usebox{\plotpoint}}
\put(611,662){\usebox{\plotpoint}}
\put(612,663){\usebox{\plotpoint}}
\put(613,664){\usebox{\plotpoint}}
\put(614,665){\usebox{\plotpoint}}
\put(615,666){\usebox{\plotpoint}}
\put(617,667){\usebox{\plotpoint}}
\put(618,668){\usebox{\plotpoint}}
\put(619,669){\usebox{\plotpoint}}
\put(620,670){\usebox{\plotpoint}}
\put(621,671){\usebox{\plotpoint}}
\put(622,672){\usebox{\plotpoint}}
\put(624,673){\usebox{\plotpoint}}
\put(625,674){\usebox{\plotpoint}}
\put(626,675){\usebox{\plotpoint}}
\put(627,676){\usebox{\plotpoint}}
\put(628,677){\usebox{\plotpoint}}
\put(629,678){\usebox{\plotpoint}}
\put(631,679){\usebox{\plotpoint}}
\put(632,680){\usebox{\plotpoint}}
\put(633,681){\usebox{\plotpoint}}
\put(634,682){\usebox{\plotpoint}}
\put(635,683){\usebox{\plotpoint}}
\put(636,684){\usebox{\plotpoint}}
\put(638,685){\usebox{\plotpoint}}
\put(639,686){\usebox{\plotpoint}}
\put(640,687){\usebox{\plotpoint}}
\put(641,688){\usebox{\plotpoint}}
\put(642,689){\usebox{\plotpoint}}
\put(643,690){\usebox{\plotpoint}}
\put(645,691){\usebox{\plotpoint}}
\put(646,692){\usebox{\plotpoint}}
\put(647,693){\usebox{\plotpoint}}
\put(648,694){\usebox{\plotpoint}}
\put(650,695){\usebox{\plotpoint}}
\put(651,696){\usebox{\plotpoint}}
\put(652,697){\usebox{\plotpoint}}
\put(653,698){\usebox{\plotpoint}}
\put(655,699){\usebox{\plotpoint}}
\put(656,700){\usebox{\plotpoint}}
\put(657,701){\usebox{\plotpoint}}
\put(658,702){\usebox{\plotpoint}}
\put(660,703){\usebox{\plotpoint}}
\put(661,704){\usebox{\plotpoint}}
\put(662,705){\usebox{\plotpoint}}
\put(663,706){\usebox{\plotpoint}}
\put(664,707){\usebox{\plotpoint}}
\put(666,708){\usebox{\plotpoint}}
\put(667,709){\usebox{\plotpoint}}
\put(668,710){\usebox{\plotpoint}}
\put(669,711){\usebox{\plotpoint}}
\put(670,712){\usebox{\plotpoint}}
\put(671,713){\usebox{\plotpoint}}
\put(673,714){\usebox{\plotpoint}}
\put(674,715){\usebox{\plotpoint}}
\put(675,716){\usebox{\plotpoint}}
\put(677,717){\usebox{\plotpoint}}
\put(678,718){\usebox{\plotpoint}}
\put(680,719){\usebox{\plotpoint}}
\put(681,720){\usebox{\plotpoint}}
\put(682,721){\usebox{\plotpoint}}
\put(684,722){\usebox{\plotpoint}}
\put(685,723){\usebox{\plotpoint}}
\put(687,724){\usebox{\plotpoint}}
\put(688,725){\usebox{\plotpoint}}
\put(689,726){\usebox{\plotpoint}}
\put(691,727){\usebox{\plotpoint}}
\put(692,728){\usebox{\plotpoint}}
\put(694,729){\usebox{\plotpoint}}
\put(695,730){\usebox{\plotpoint}}
\put(696,731){\usebox{\plotpoint}}
\put(698,732){\usebox{\plotpoint}}
\put(699,733){\usebox{\plotpoint}}
\put(701,734){\usebox{\plotpoint}}
\put(702,735){\usebox{\plotpoint}}
\put(703,736){\usebox{\plotpoint}}
\put(705,737){\usebox{\plotpoint}}
\put(706,738){\usebox{\plotpoint}}
\put(708,739){\usebox{\plotpoint}}
\put(709,740){\usebox{\plotpoint}}
\put(710,741){\usebox{\plotpoint}}
\put(712,742){\usebox{\plotpoint}}
\put(713,743){\usebox{\plotpoint}}
\put(715,744){\rule[-.175pt]{.375pt}{.35pt}}
\put(716,745){\rule[-.175pt]{.375pt}{.35pt}}
\put(718,746){\rule[-.175pt]{.375pt}{.35pt}}
\put(719,747){\rule[-.175pt]{.375pt}{.35pt}}
\put(721,748){\rule[-.175pt]{.375pt}{.35pt}}
\put(722,749){\rule[-.175pt]{.375pt}{.35pt}}
\put(724,750){\rule[-.175pt]{.375pt}{.35pt}}
\put(725,751){\rule[-.175pt]{.375pt}{.35pt}}
\put(727,752){\rule[-.175pt]{.375pt}{.35pt}}
\put(728,753){\rule[-.175pt]{.375pt}{.35pt}}
\put(730,754){\rule[-.175pt]{.375pt}{.35pt}}
\put(732,755){\rule[-.175pt]{.375pt}{.35pt}}
\put(733,756){\rule[-.175pt]{.375pt}{.35pt}}
\put(735,757){\rule[-.175pt]{.375pt}{.35pt}}
\put(736,758){\rule[-.175pt]{.375pt}{.35pt}}
\put(738,759){\rule[-.175pt]{.375pt}{.35pt}}
\put(739,760){\rule[-.175pt]{.375pt}{.35pt}}
\put(741,761){\rule[-.175pt]{.375pt}{.35pt}}
\put(742,762){\rule[-.175pt]{.402pt}{.35pt}}
\put(744,763){\rule[-.175pt]{.402pt}{.35pt}}
\put(746,764){\rule[-.175pt]{.402pt}{.35pt}}
\put(748,765){\rule[-.175pt]{.402pt}{.35pt}}
\put(749,766){\rule[-.175pt]{.402pt}{.35pt}}
\put(751,767){\rule[-.175pt]{.402pt}{.35pt}}
\put(753,768){\rule[-.175pt]{.402pt}{.35pt}}
\put(754,769){\rule[-.175pt]{.402pt}{.35pt}}
\put(756,770){\rule[-.175pt]{.401pt}{.35pt}}
\put(758,771){\rule[-.175pt]{.422pt}{.35pt}}
\put(759,772){\rule[-.175pt]{.422pt}{.35pt}}
\put(761,773){\rule[-.175pt]{.422pt}{.35pt}}
\put(763,774){\rule[-.175pt]{.422pt}{.35pt}}
\put(765,775){\rule[-.175pt]{.422pt}{.35pt}}
\put(766,776){\rule[-.175pt]{.422pt}{.35pt}}
\put(768,777){\rule[-.175pt]{.422pt}{.35pt}}
\put(770,778){\rule[-.175pt]{.422pt}{.35pt}}
\put(772,779){\rule[-.175pt]{.482pt}{.35pt}}
\put(774,780){\rule[-.175pt]{.482pt}{.35pt}}
\put(776,781){\rule[-.175pt]{.482pt}{.35pt}}
\put(778,782){\rule[-.175pt]{.482pt}{.35pt}}
\put(780,783){\rule[-.175pt]{.482pt}{.35pt}}
\put(782,784){\rule[-.175pt]{.482pt}{.35pt}}
\put(784,785){\rule[-.175pt]{.482pt}{.35pt}}
\put(786,786){\rule[-.175pt]{.422pt}{.35pt}}
\put(787,787){\rule[-.175pt]{.422pt}{.35pt}}
\put(789,788){\rule[-.175pt]{.422pt}{.35pt}}
\put(791,789){\rule[-.175pt]{.422pt}{.35pt}}
\put(793,790){\rule[-.175pt]{.422pt}{.35pt}}
\put(794,791){\rule[-.175pt]{.422pt}{.35pt}}
\put(796,792){\rule[-.175pt]{.422pt}{.35pt}}
\put(798,793){\rule[-.175pt]{.422pt}{.35pt}}
\put(800,794){\rule[-.175pt]{.482pt}{.35pt}}
\put(802,795){\rule[-.175pt]{.482pt}{.35pt}}
\put(804,796){\rule[-.175pt]{.482pt}{.35pt}}
\put(806,797){\rule[-.175pt]{.482pt}{.35pt}}
\put(808,798){\rule[-.175pt]{.482pt}{.35pt}}
\put(810,799){\rule[-.175pt]{.482pt}{.35pt}}
\put(812,800){\rule[-.175pt]{.482pt}{.35pt}}
\put(814,801){\rule[-.175pt]{.482pt}{.35pt}}
\put(816,802){\rule[-.175pt]{.482pt}{.35pt}}
\put(818,803){\rule[-.175pt]{.482pt}{.35pt}}
\put(820,804){\rule[-.175pt]{.482pt}{.35pt}}
\put(822,805){\rule[-.175pt]{.482pt}{.35pt}}
\put(824,806){\rule[-.175pt]{.482pt}{.35pt}}
\put(826,807){\rule[-.175pt]{.482pt}{.35pt}}
\put(828,808){\rule[-.175pt]{.562pt}{.35pt}}
\put(830,809){\rule[-.175pt]{.562pt}{.35pt}}
\put(832,810){\rule[-.175pt]{.562pt}{.35pt}}
\put(834,811){\rule[-.175pt]{.562pt}{.35pt}}
\put(837,812){\rule[-.175pt]{.562pt}{.35pt}}
\put(839,813){\rule[-.175pt]{.562pt}{.35pt}}
\put(841,814){\rule[-.175pt]{.562pt}{.35pt}}
\put(844,815){\rule[-.175pt]{.562pt}{.35pt}}
\put(846,816){\rule[-.175pt]{.562pt}{.35pt}}
\put(848,817){\rule[-.175pt]{.562pt}{.35pt}}
\put(851,818){\rule[-.175pt]{.562pt}{.35pt}}
\put(853,819){\rule[-.175pt]{.562pt}{.35pt}}
\put(855,820){\rule[-.175pt]{.675pt}{.35pt}}
\put(858,821){\rule[-.175pt]{.675pt}{.35pt}}
\put(861,822){\rule[-.175pt]{.675pt}{.35pt}}
\put(864,823){\rule[-.175pt]{.675pt}{.35pt}}
\put(867,824){\rule[-.175pt]{.675pt}{.35pt}}
\put(869,825){\rule[-.175pt]{.562pt}{.35pt}}
\put(872,826){\rule[-.175pt]{.562pt}{.35pt}}
\put(874,827){\rule[-.175pt]{.562pt}{.35pt}}
\put(876,828){\rule[-.175pt]{.562pt}{.35pt}}
\put(879,829){\rule[-.175pt]{.562pt}{.35pt}}
\put(881,830){\rule[-.175pt]{.562pt}{.35pt}}
\put(883,831){\rule[-.175pt]{.723pt}{.35pt}}
\put(887,832){\rule[-.175pt]{.723pt}{.35pt}}
\put(890,833){\rule[-.175pt]{.723pt}{.35pt}}
\put(893,834){\rule[-.175pt]{.723pt}{.35pt}}
\put(896,835){\rule[-.175pt]{.723pt}{.35pt}}
\put(899,836){\rule[-.175pt]{.675pt}{.35pt}}
\put(901,837){\rule[-.175pt]{.675pt}{.35pt}}
\put(904,838){\rule[-.175pt]{.675pt}{.35pt}}
\put(907,839){\rule[-.175pt]{.675pt}{.35pt}}
\put(910,840){\rule[-.175pt]{.675pt}{.35pt}}
\put(912,841){\rule[-.175pt]{.843pt}{.35pt}}
\put(916,842){\rule[-.175pt]{.843pt}{.35pt}}
\put(920,843){\rule[-.175pt]{.843pt}{.35pt}}
\put(923,844){\rule[-.175pt]{.843pt}{.35pt}}
\put(927,845){\rule[-.175pt]{.843pt}{.35pt}}
\put(930,846){\rule[-.175pt]{.843pt}{.35pt}}
\put(934,847){\rule[-.175pt]{.843pt}{.35pt}}
\put(937,848){\rule[-.175pt]{.843pt}{.35pt}}
\put(941,849){\rule[-.175pt]{.843pt}{.35pt}}
\put(944,850){\rule[-.175pt]{.843pt}{.35pt}}
\put(948,851){\rule[-.175pt]{.843pt}{.35pt}}
\put(951,852){\rule[-.175pt]{.843pt}{.35pt}}
\put(955,853){\rule[-.175pt]{.843pt}{.35pt}}
\put(958,854){\rule[-.175pt]{.843pt}{.35pt}}
\put(962,855){\rule[-.175pt]{.843pt}{.35pt}}
\put(965,856){\rule[-.175pt]{.843pt}{.35pt}}
\put(969,857){\rule[-.175pt]{1.124pt}{.35pt}}
\put(973,858){\rule[-.175pt]{1.124pt}{.35pt}}
\put(978,859){\rule[-.175pt]{1.124pt}{.35pt}}
\put(983,860){\rule[-.175pt]{.843pt}{.35pt}}
\put(986,861){\rule[-.175pt]{.843pt}{.35pt}}
\put(990,862){\rule[-.175pt]{.843pt}{.35pt}}
\put(993,863){\rule[-.175pt]{.843pt}{.35pt}}
\put(997,864){\rule[-.175pt]{1.124pt}{.35pt}}
\put(1001,865){\rule[-.175pt]{1.124pt}{.35pt}}
\put(1006,866){\rule[-.175pt]{1.124pt}{.35pt}}
\put(1011,867){\rule[-.175pt]{1.686pt}{.35pt}}
\put(1018,868){\rule[-.175pt]{1.686pt}{.35pt}}
\put(1025,869){\rule[-.175pt]{1.204pt}{.35pt}}
\put(1030,870){\rule[-.175pt]{1.204pt}{.35pt}}
\put(1035,871){\rule[-.175pt]{1.204pt}{.35pt}}
\put(1040,872){\rule[-.175pt]{1.686pt}{.35pt}}
\put(1047,873){\rule[-.175pt]{1.686pt}{.35pt}}
\put(1054,874){\rule[-.175pt]{1.686pt}{.35pt}}
\put(1061,875){\rule[-.175pt]{1.686pt}{.35pt}}
\put(1068,876){\rule[-.175pt]{1.686pt}{.35pt}}
\put(1075,877){\rule[-.175pt]{1.686pt}{.35pt}}
\put(1082,878){\rule[-.175pt]{1.686pt}{.35pt}}
\put(1089,879){\rule[-.175pt]{1.686pt}{.35pt}}
\put(1096,880){\rule[-.175pt]{1.686pt}{.35pt}}
\put(1103,881){\rule[-.175pt]{1.686pt}{.35pt}}
\put(1110,882){\rule[-.175pt]{3.373pt}{.35pt}}
\put(1124,883){\rule[-.175pt]{3.373pt}{.35pt}}
\put(1138,884){\rule[-.175pt]{3.373pt}{.35pt}}
\put(1152,885){\rule[-.175pt]{3.373pt}{.35pt}}
\put(1166,886){\rule[-.175pt]{3.613pt}{.35pt}}
\put(1181,887){\rule[-.175pt]{3.373pt}{.35pt}}
\put(1195,888){\rule[-.175pt]{3.373pt}{.35pt}}
\put(1209,889){\rule[-.175pt]{6.745pt}{.35pt}}
\put(1237,890){\rule[-.175pt]{6.745pt}{.35pt}}
\put(1265,891){\rule[-.175pt]{20.476pt}{.35pt}}
\put(1350,892){\rule[-.175pt]{71.306pt}{.35pt}}
\put(1430,300){\makebox(0,0)[r]{Numerical results}}
\put(1474,300){\makebox(0,0){$|$}}
\put(1464,300){\rule[-.175pt]{4.818pt}{.35pt}}
\put(264,158){\makebox(0,0){$|$}}
\put(404,411){\makebox(0,0){$|$}}
\put(543,594){\makebox(0,0){$|$}}
\put(683,721){\makebox(0,0){$|$}}
\put(822,805){\makebox(0,0){$|$}}
\put(962,855){\makebox(0,0){$|$}}
\put(1102,881){\makebox(0,0){$|$}}
\put(1241,890){\makebox(0,0){$|$}}
\put(1381,891){\makebox(0,0){$|$}}
\put(1660,892){\makebox(0,0){$|$}}
\put(264,158){\usebox{\plotpoint}}
\put(254,158){\rule[-.175pt]{4.818pt}{.35pt}}
\put(404,411){\usebox{\plotpoint}}
\put(394,411){\rule[-.175pt]{4.818pt}{.35pt}}
\put(543,593){\usebox{\plotpoint}}
\put(533,593){\rule[-.175pt]{4.818pt}{.35pt}}
\put(533,594){\rule[-.175pt]{4.818pt}{.35pt}}
\put(683,720){\usebox{\plotpoint}}
\put(673,720){\rule[-.175pt]{4.818pt}{.35pt}}
\put(673,721){\rule[-.175pt]{4.818pt}{.35pt}}
\put(822,805){\usebox{\plotpoint}}
\put(812,805){\rule[-.175pt]{4.818pt}{.35pt}}
\put(962,855){\usebox{\plotpoint}}
\put(952,855){\rule[-.175pt]{4.818pt}{.35pt}}
\put(1102,881){\usebox{\plotpoint}}
\put(1092,881){\rule[-.175pt]{4.818pt}{.35pt}}
\put(1241,890){\usebox{\plotpoint}}
\put(1231,890){\rule[-.175pt]{4.818pt}{.35pt}}
\put(1381,891){\usebox{\plotpoint}}
\put(1371,891){\rule[-.175pt]{4.818pt}{.35pt}}
\put(1660,892){\usebox{\plotpoint}}
\put(1650,892){\rule[-.175pt]{4.818pt}{.35pt}}
\sbox{\plotpoint}{\rule[-0.85pt]{0.5pt}{1.7pt}}%
\put(1430,480){\makebox(0,0)[r]{$6^{\rm th}$ order Taylor series}}
\put(1452,480){\usebox{\plotpoint}}
\put(1472,480){\usebox{\plotpoint}}
\put(1493,480){\usebox{\plotpoint}}
\put(1514,480){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(273,176){\usebox{\plotpoint}}
\put(282,195){\usebox{\plotpoint}}
\put(291,214){\usebox{\plotpoint}}
\put(300,232){\usebox{\plotpoint}}
\put(310,250){\usebox{\plotpoint}}
\put(319,269){\usebox{\plotpoint}}
\put(330,287){\usebox{\plotpoint}}
\put(340,305){\usebox{\plotpoint}}
\put(350,323){\usebox{\plotpoint}}
\put(360,341){\usebox{\plotpoint}}
\put(371,359){\usebox{\plotpoint}}
\put(382,376){\usebox{\plotpoint}}
\put(393,394){\usebox{\plotpoint}}
\put(404,412){\usebox{\plotpoint}}
\put(415,429){\usebox{\plotpoint}}
\put(427,446){\usebox{\plotpoint}}
\put(439,463){\usebox{\plotpoint}}
\put(451,480){\usebox{\plotpoint}}
\put(463,497){\usebox{\plotpoint}}
\put(476,513){\usebox{\plotpoint}}
\put(489,530){\usebox{\plotpoint}}
\put(502,546){\usebox{\plotpoint}}
\put(515,562){\usebox{\plotpoint}}
\put(529,577){\usebox{\plotpoint}}
\put(542,593){\usebox{\plotpoint}}
\put(556,608){\usebox{\plotpoint}}
\put(571,623){\usebox{\plotpoint}}
\put(586,638){\usebox{\plotpoint}}
\put(600,652){\usebox{\plotpoint}}
\put(616,666){\usebox{\plotpoint}}
\put(632,679){\usebox{\plotpoint}}
\put(648,693){\usebox{\plotpoint}}
\put(664,706){\usebox{\plotpoint}}
\put(680,719){\usebox{\plotpoint}}
\put(697,731){\usebox{\plotpoint}}
\put(714,743){\usebox{\plotpoint}}
\put(731,754){\usebox{\plotpoint}}
\put(749,765){\usebox{\plotpoint}}
\put(767,775){\usebox{\plotpoint}}
\put(785,785){\usebox{\plotpoint}}
\put(804,795){\usebox{\plotpoint}}
\put(822,804){\usebox{\plotpoint}}
\put(841,812){\usebox{\plotpoint}}
\put(860,820){\usebox{\plotpoint}}
\put(880,827){\usebox{\plotpoint}}
\put(900,834){\usebox{\plotpoint}}
\put(920,840){\usebox{\plotpoint}}
\put(939,845){\usebox{\plotpoint}}
\put(960,851){\usebox{\plotpoint}}
\put(980,854){\usebox{\plotpoint}}
\put(1000,858){\usebox{\plotpoint}}
\put(1021,861){\usebox{\plotpoint}}
\put(1042,863){\usebox{\plotpoint}}
\put(1062,865){\usebox{\plotpoint}}
\put(1083,866){\usebox{\plotpoint}}
\put(1104,866){\usebox{\plotpoint}}
\put(1124,865){\usebox{\plotpoint}}
\put(1145,864){\usebox{\plotpoint}}
\put(1166,862){\usebox{\plotpoint}}
\put(1186,860){\usebox{\plotpoint}}
\put(1207,857){\usebox{\plotpoint}}
\put(1227,853){\usebox{\plotpoint}}
\put(1247,847){\usebox{\plotpoint}}
\put(1267,842){\usebox{\plotpoint}}
\put(1287,835){\usebox{\plotpoint}}
\put(1307,828){\usebox{\plotpoint}}
\put(1326,821){\usebox{\plotpoint}}
\put(1345,812){\usebox{\plotpoint}}
\put(1363,803){\usebox{\plotpoint}}
\put(1381,792){\usebox{\plotpoint}}
\put(1399,782){\usebox{\plotpoint}}
\put(1416,770){\usebox{\plotpoint}}
\put(1433,758){\usebox{\plotpoint}}
\put(1449,745){\usebox{\plotpoint}}
\put(1466,733){\usebox{\plotpoint}}
\put(1481,719){\usebox{\plotpoint}}
\put(1496,705){\usebox{\plotpoint}}
\put(1511,690){\usebox{\plotpoint}}
\put(1525,674){\usebox{\plotpoint}}
\put(1539,659){\usebox{\plotpoint}}
\put(1552,643){\usebox{\plotpoint}}
\put(1565,627){\usebox{\plotpoint}}
\put(1578,610){\usebox{\plotpoint}}
\put(1590,594){\usebox{\plotpoint}}
\put(1602,577){\usebox{\plotpoint}}
\put(1614,559){\usebox{\plotpoint}}
\put(1625,542){\usebox{\plotpoint}}
\put(1635,524){\usebox{\plotpoint}}
\put(1646,506){\usebox{\plotpoint}}
\put(1656,488){\usebox{\plotpoint}}
\end{picture}

==> (inline-3) <==
\begin{picture}(1450,825)(200,100)
\sbox{\plotpoint}{\rule[-.175pt]{.35pt}{.35pt}}%
\put(264,158){\rule[-.175pt]{318.470pt}{.35pt}}
\put(264,158){\rule[-.175pt]{.35pt}{173.207pt}}
\put(245,158){\makebox(0,0)[r]{0.0}}
\put(264,302){\rule[-.175pt]{3.5pt}{.35pt}}
\put(245,302){\makebox(0,0)[r]{0.2}}
\put(1571,302){\rule[-.175pt]{3.5pt}{.35pt}}
\put(264,446){\rule[-.175pt]{3.5pt}{.35pt}}
\put(245,446){\makebox(0,0)[r]{0.4}}
\put(1571,446){\rule[-.175pt]{3.5pt}{.35pt}}
\put(264,589){\rule[-.175pt]{3.5pt}{.35pt}}
\put(245,589){\makebox(0,0)[r]{0.6}}
\put(1571,589){\rule[-.175pt]{3.5pt}{.35pt}}
\put(264,733){\rule[-.175pt]{3.5pt}{.35pt}}
\put(245,733){\makebox(0,0)[r]{0.8}}
\put(1571,733){\rule[-.175pt]{3.5pt}{.35pt}}
\put(245,877){\makebox(0,0)[r]{1.0}}
\put(264,115){\makebox(0,0){0.0}}
\put(528,158){\rule[-.175pt]{.35pt}{3.5pt}}
\put(528,115){\makebox(0,0){0.2}}
\put(793,158){\rule[-.175pt]{.35pt}{3.5pt}}
\put(793,115){\makebox(0,0){0.4}}
\put(1057,158){\rule[-.175pt]{.35pt}{3.5pt}}
\put(1057,115){\makebox(0,0){0.6}}
\put(1322,158){\rule[-.175pt]{.35pt}{3.5pt}}
\put(1322,115){\makebox(0,0){0.8}}
\put(1586,115){\makebox(0,0){1.0}}
\put(264,158){\rule[-.175pt]{318.470pt}{.35pt}}
\put(1586,158){\rule[-.175pt]{.35pt}{173.207pt}}
\put(264,877){\rule[-.175pt]{318.470pt}{.35pt}}
\put(145,517){\makebox(0,0)[r]{$r$}}
\put(925,80){\makebox(0,0){$\rho$}}
\put(264,158){\rule[-.175pt]{.35pt}{173.207pt}}
\put(1586,158){\usebox{\plotpoint}}
\put(1584,158){\rule[-.175pt]{.447pt}{.35pt}}
\put(1582,159){\rule[-.175pt]{.447pt}{.35pt}}
\put(1580,160){\rule[-.175pt]{.447pt}{.35pt}}
\put(1578,161){\rule[-.175pt]{.447pt}{.35pt}}
\put(1576,162){\rule[-.175pt]{.447pt}{.35pt}}
\put(1574,163){\rule[-.175pt]{.447pt}{.35pt}}
\put(1573,164){\rule[-.175pt]{.447pt}{.35pt}}
\put(1571,165){\rule[-.175pt]{.391pt}{.35pt}}
\put(1569,166){\rule[-.175pt]{.391pt}{.35pt}}
\put(1568,167){\rule[-.175pt]{.391pt}{.35pt}}
\put(1566,168){\rule[-.175pt]{.391pt}{.35pt}}
\put(1564,169){\rule[-.175pt]{.391pt}{.35pt}}
\put(1563,170){\rule[-.175pt]{.391pt}{.35pt}}
\put(1561,171){\rule[-.175pt]{.391pt}{.35pt}}
\put(1560,172){\rule[-.175pt]{.391pt}{.35pt}}
\put(1558,173){\rule[-.175pt]{.447pt}{.35pt}}
\put(1556,174){\rule[-.175pt]{.447pt}{.35pt}}
\put(1554,175){\rule[-.175pt]{.447pt}{.35pt}}
\put(1552,176){\rule[-.175pt]{.447pt}{.35pt}}
\put(1550,177){\rule[-.175pt]{.447pt}{.35pt}}
\put(1548,178){\rule[-.175pt]{.447pt}{.35pt}}
\put(1547,179){\rule[-.175pt]{.447pt}{.35pt}}
\put(1545,180){\rule[-.175pt]{.447pt}{.35pt}}
\put(1543,181){\rule[-.175pt]{.447pt}{.35pt}}
\put(1541,182){\rule[-.175pt]{.447pt}{.35pt}}
\put(1539,183){\rule[-.175pt]{.447pt}{.35pt}}
\put(1537,184){\rule[-.175pt]{.447pt}{.35pt}}
\put(1535,185){\rule[-.175pt]{.447pt}{.35pt}}
\put(1534,186){\rule[-.175pt]{.447pt}{.35pt}}
\put(1532,187){\rule[-.175pt]{.447pt}{.35pt}}
\put(1530,188){\rule[-.175pt]{.447pt}{.35pt}}
\put(1528,189){\rule[-.175pt]{.447pt}{.35pt}}
\put(1526,190){\rule[-.175pt]{.447pt}{.35pt}}
\put(1524,191){\rule[-.175pt]{.447pt}{.35pt}}
\put(1522,192){\rule[-.175pt]{.447pt}{.35pt}}
\put(1521,193){\rule[-.175pt]{.447pt}{.35pt}}
\put(1519,194){\rule[-.175pt]{.391pt}{.35pt}}
\put(1517,195){\rule[-.175pt]{.391pt}{.35pt}}
\put(1516,196){\rule[-.175pt]{.391pt}{.35pt}}
\put(1514,197){\rule[-.175pt]{.391pt}{.35pt}}
\put(1512,198){\rule[-.175pt]{.391pt}{.35pt}}
\put(1511,199){\rule[-.175pt]{.391pt}{.35pt}}
\put(1509,200){\rule[-.175pt]{.391pt}{.35pt}}
\put(1508,201){\rule[-.175pt]{.391pt}{.35pt}}
\put(1506,202){\rule[-.175pt]{.413pt}{.35pt}}
\put(1504,203){\rule[-.175pt]{.413pt}{.35pt}}
\put(1502,204){\rule[-.175pt]{.413pt}{.35pt}}
\put(1501,205){\rule[-.175pt]{.413pt}{.35pt}}
\put(1499,206){\rule[-.175pt]{.413pt}{.35pt}}
\put(1497,207){\rule[-.175pt]{.413pt}{.35pt}}
\put(1496,208){\rule[-.175pt]{.413pt}{.35pt}}
\put(1494,209){\rule[-.175pt]{.447pt}{.35pt}}
\put(1492,210){\rule[-.175pt]{.447pt}{.35pt}}
\put(1490,211){\rule[-.175pt]{.447pt}{.35pt}}
\put(1488,212){\rule[-.175pt]{.447pt}{.35pt}}
\put(1486,213){\rule[-.175pt]{.447pt}{.35pt}}
\put(1484,214){\rule[-.175pt]{.447pt}{.35pt}}
\put(1483,215){\rule[-.175pt]{.447pt}{.35pt}}
\put(1481,216){\rule[-.175pt]{.413pt}{.35pt}}
\put(1479,217){\rule[-.175pt]{.413pt}{.35pt}}
\put(1477,218){\rule[-.175pt]{.413pt}{.35pt}}
\put(1476,219){\rule[-.175pt]{.413pt}{.35pt}}
\put(1474,220){\rule[-.175pt]{.413pt}{.35pt}}
\put(1472,221){\rule[-.175pt]{.413pt}{.35pt}}
\put(1471,222){\rule[-.175pt]{.413pt}{.35pt}}
\put(1469,223){\rule[-.175pt]{.361pt}{.35pt}}
\put(1468,224){\rule[-.175pt]{.361pt}{.35pt}}
\put(1466,225){\rule[-.175pt]{.361pt}{.35pt}}
\put(1465,226){\rule[-.175pt]{.361pt}{.35pt}}
\put(1463,227){\rule[-.175pt]{.361pt}{.35pt}}
\put(1462,228){\rule[-.175pt]{.361pt}{.35pt}}
\put(1460,229){\rule[-.175pt]{.361pt}{.35pt}}
\put(1459,230){\rule[-.175pt]{.361pt}{.35pt}}
\put(1457,231){\rule[-.175pt]{.413pt}{.35pt}}
\put(1455,232){\rule[-.175pt]{.413pt}{.35pt}}
\put(1453,233){\rule[-.175pt]{.413pt}{.35pt}}
\put(1452,234){\rule[-.175pt]{.413pt}{.35pt}}
\put(1450,235){\rule[-.175pt]{.413pt}{.35pt}}
\put(1448,236){\rule[-.175pt]{.413pt}{.35pt}}
\put(1447,237){\rule[-.175pt]{.413pt}{.35pt}}
\put(1445,238){\rule[-.175pt]{.413pt}{.35pt}}
\put(1443,239){\rule[-.175pt]{.413pt}{.35pt}}
\put(1441,240){\rule[-.175pt]{.413pt}{.35pt}}
\put(1440,241){\rule[-.175pt]{.413pt}{.35pt}}
\put(1438,242){\rule[-.175pt]{.413pt}{.35pt}}
\put(1436,243){\rule[-.175pt]{.413pt}{.35pt}}
\put(1435,244){\rule[-.175pt]{.413pt}{.35pt}}
\put(1433,245){\rule[-.175pt]{.413pt}{.35pt}}
\put(1431,246){\rule[-.175pt]{.413pt}{.35pt}}
\put(1429,247){\rule[-.175pt]{.413pt}{.35pt}}
\put(1428,248){\rule[-.175pt]{.413pt}{.35pt}}
\put(1426,249){\rule[-.175pt]{.413pt}{.35pt}}
\put(1424,250){\rule[-.175pt]{.413pt}{.35pt}}
\put(1423,251){\rule[-.175pt]{.413pt}{.35pt}}
\put(1421,252){\usebox{\plotpoint}}
\put(1420,253){\usebox{\plotpoint}}
\put(1418,254){\usebox{\plotpoint}}
\put(1417,255){\usebox{\plotpoint}}
\put(1416,256){\usebox{\plotpoint}}
\put(1414,257){\usebox{\plotpoint}}
\put(1413,258){\usebox{\plotpoint}}
\put(1412,259){\usebox{\plotpoint}}
\put(1410,260){\rule[-.175pt]{.413pt}{.35pt}}
\put(1408,261){\rule[-.175pt]{.413pt}{.35pt}}
\put(1406,262){\rule[-.175pt]{.413pt}{.35pt}}
\put(1405,263){\rule[-.175pt]{.413pt}{.35pt}}
\put(1403,264){\rule[-.175pt]{.413pt}{.35pt}}
\put(1401,265){\rule[-.175pt]{.413pt}{.35pt}}
\put(1400,266){\rule[-.175pt]{.413pt}{.35pt}}
\put(1398,267){\rule[-.175pt]{.379pt}{.35pt}}
\put(1396,268){\rule[-.175pt]{.379pt}{.35pt}}
\put(1395,269){\rule[-.175pt]{.379pt}{.35pt}}
\put(1393,270){\rule[-.175pt]{.379pt}{.35pt}}
\put(1392,271){\rule[-.175pt]{.379pt}{.35pt}}
\put(1390,272){\rule[-.175pt]{.379pt}{.35pt}}
\put(1389,273){\rule[-.175pt]{.379pt}{.35pt}}
\put(1387,274){\rule[-.175pt]{.413pt}{.35pt}}
\put(1385,275){\rule[-.175pt]{.413pt}{.35pt}}
\put(1383,276){\rule[-.175pt]{.413pt}{.35pt}}
\put(1382,277){\rule[-.175pt]{.413pt}{.35pt}}
\put(1380,278){\rule[-.175pt]{.413pt}{.35pt}}
\put(1378,279){\rule[-.175pt]{.413pt}{.35pt}}
\put(1377,280){\rule[-.175pt]{.413pt}{.35pt}}
\put(1375,281){\usebox{\plotpoint}}
\put(1374,282){\usebox{\plotpoint}}
\put(1372,283){\usebox{\plotpoint}}
\put(1371,284){\usebox{\plotpoint}}
\put(1370,285){\usebox{\plotpoint}}
\put(1368,286){\usebox{\plotpoint}}
\put(1367,287){\usebox{\plotpoint}}
\put(1366,288){\usebox{\plotpoint}}
\put(1364,289){\rule[-.175pt]{.379pt}{.35pt}}
\put(1362,290){\rule[-.175pt]{.379pt}{.35pt}}
\put(1361,291){\rule[-.175pt]{.379pt}{.35pt}}
\put(1359,292){\rule[-.175pt]{.379pt}{.35pt}}
\put(1358,293){\rule[-.175pt]{.379pt}{.35pt}}
\put(1356,294){\rule[-.175pt]{.379pt}{.35pt}}
\put(1355,295){\rule[-.175pt]{.379pt}{.35pt}}
\put(1353,296){\rule[-.175pt]{.379pt}{.35pt}}
\put(1351,297){\rule[-.175pt]{.379pt}{.35pt}}
\put(1350,298){\rule[-.175pt]{.379pt}{.35pt}}
\put(1348,299){\rule[-.175pt]{.379pt}{.35pt}}
\put(1347,300){\rule[-.175pt]{.379pt}{.35pt}}
\put(1345,301){\rule[-.175pt]{.379pt}{.35pt}}
\put(1344,302){\rule[-.175pt]{.379pt}{.35pt}}
\put(1342,303){\usebox{\plotpoint}}
\put(1341,304){\usebox{\plotpoint}}
\put(1339,305){\usebox{\plotpoint}}
\put(1338,306){\usebox{\plotpoint}}
\put(1337,307){\usebox{\plotpoint}}
\put(1335,308){\usebox{\plotpoint}}
\put(1334,309){\usebox{\plotpoint}}
\put(1333,310){\usebox{\plotpoint}}
\put(1331,311){\usebox{\plotpoint}}
\put(1330,312){\usebox{\plotpoint}}
\put(1328,313){\usebox{\plotpoint}}
\put(1327,314){\usebox{\plotpoint}}
\put(1325,315){\usebox{\plotpoint}}
\put(1324,316){\usebox{\plotpoint}}
\put(1323,317){\usebox{\plotpoint}}
\put(1321,318){\rule[-.175pt]{.379pt}{.35pt}}
\put(1319,319){\rule[-.175pt]{.379pt}{.35pt}}
\put(1318,320){\rule[-.175pt]{.379pt}{.35pt}}
\put(1316,321){\rule[-.175pt]{.379pt}{.35pt}}
\put(1315,322){\rule[-.175pt]{.379pt}{.35pt}}
\put(1313,323){\rule[-.175pt]{.379pt}{.35pt}}
\put(1312,324){\rule[-.175pt]{.379pt}{.35pt}}
\put(1310,325){\usebox{\plotpoint}}
\put(1309,326){\usebox{\plotpoint}}
\put(1307,327){\usebox{\plotpoint}}
\put(1306,328){\usebox{\plotpoint}}
\put(1304,329){\usebox{\plotpoint}}
\put(1303,330){\usebox{\plotpoint}}
\put(1302,331){\usebox{\plotpoint}}
\put(1300,332){\usebox{\plotpoint}}
\put(1299,333){\usebox{\plotpoint}}
\put(1297,334){\usebox{\plotpoint}}
\put(1296,335){\usebox{\plotpoint}}
\put(1295,336){\usebox{\plotpoint}}
\put(1293,337){\usebox{\plotpoint}}
\put(1292,338){\usebox{\plotpoint}}
\put(1291,339){\usebox{\plotpoint}}
\put(1289,340){\usebox{\plotpoint}}
\put(1288,341){\usebox{\plotpoint}}
\put(1286,342){\usebox{\plotpoint}}
\put(1285,343){\usebox{\plotpoint}}
\put(1283,344){\usebox{\plotpoint}}
\put(1282,345){\usebox{\plotpoint}}
\put(1281,346){\usebox{\plotpoint}}
\put(1279,347){\usebox{\plotpoint}}
\put(1278,348){\usebox{\plotpoint}}
\put(1276,349){\usebox{\plotpoint}}
\put(1275,350){\usebox{\plotpoint}}
\put(1273,351){\usebox{\plotpoint}}
\put(1272,352){\usebox{\plotpoint}}
\put(1271,353){\usebox{\plotpoint}}
\put(1269,354){\usebox{\plotpoint}}
\put(1268,355){\usebox{\plotpoint}}
\put(1266,356){\usebox{\plotpoint}}
\put(1265,357){\usebox{\plotpoint}}
\put(1263,358){\usebox{\plotpoint}}
\put(1262,359){\usebox{\plotpoint}}
\put(1261,360){\usebox{\plotpoint}}
\put(1259,361){\usebox{\plotpoint}}
\put(1258,362){\usebox{\plotpoint}}
\put(1257,363){\usebox{\plotpoint}}
\put(1256,364){\usebox{\plotpoint}}
\put(1254,365){\usebox{\plotpoint}}
\put(1253,366){\usebox{\plotpoint}}
\put(1252,367){\usebox{\plotpoint}}
\put(1251,368){\usebox{\plotpoint}}
\put(1249,369){\usebox{\plotpoint}}
\put(1248,370){\usebox{\plotpoint}}
\put(1246,371){\usebox{\plotpoint}}
\put(1245,372){\usebox{\plotpoint}}
\put(1243,373){\usebox{\plotpoint}}
\put(1242,374){\usebox{\plotpoint}}
\put(1241,375){\usebox{\plotpoint}}
\put(1239,376){\usebox{\plotpoint}}
\put(1238,377){\usebox{\plotpoint}}
\put(1236,378){\usebox{\plotpoint}}
\put(1235,379){\usebox{\plotpoint}}
\put(1233,380){\usebox{\plotpoint}}
\put(1232,381){\usebox{\plotpoint}}
\put(1231,382){\usebox{\plotpoint}}
\put(1229,383){\usebox{\plotpoint}}
\put(1228,384){\usebox{\plotpoint}}
\put(1227,385){\usebox{\plotpoint}}
\put(1225,386){\usebox{\plotpoint}}
\put(1224,387){\usebox{\plotpoint}}
\put(1223,388){\usebox{\plotpoint}}
\put(1222,389){\usebox{\plotpoint}}
\put(1220,390){\usebox{\plotpoint}}
\put(1219,391){\usebox{\plotpoint}}
\put(1218,392){\usebox{\plotpoint}}
\put(1217,393){\usebox{\plotpoint}}
\put(1215,394){\usebox{\plotpoint}}
\put(1214,395){\usebox{\plotpoint}}
\put(1213,396){\usebox{\plotpoint}}
\put(1212,397){\usebox{\plotpoint}}
\put(1210,398){\usebox{\plotpoint}}
\put(1209,399){\usebox{\plotpoint}}
\put(1208,400){\usebox{\plotpoint}}
\put(1206,401){\usebox{\plotpoint}}
\put(1205,402){\usebox{\plotpoint}}
\put(1204,403){\usebox{\plotpoint}}
\put(1203,404){\usebox{\plotpoint}}
\put(1201,405){\usebox{\plotpoint}}
\put(1200,406){\usebox{\plotpoint}}
\put(1198,407){\usebox{\plotpoint}}
\put(1197,408){\usebox{\plotpoint}}
\put(1195,409){\usebox{\plotpoint}}
\put(1194,410){\usebox{\plotpoint}}
\put(1193,411){\usebox{\plotpoint}}
\put(1191,412){\usebox{\plotpoint}}
\put(1190,413){\usebox{\plotpoint}}
\put(1189,414){\usebox{\plotpoint}}
\put(1187,415){\usebox{\plotpoint}}
\put(1186,416){\usebox{\plotpoint}}
\put(1185,417){\usebox{\plotpoint}}
\put(1184,418){\usebox{\plotpoint}}
\put(1182,419){\usebox{\plotpoint}}
\put(1181,420){\usebox{\plotpoint}}
\put(1180,421){\usebox{\plotpoint}}
\put(1179,422){\usebox{\plotpoint}}
\put(1178,423){\usebox{\plotpoint}}
\put(1177,424){\usebox{\plotpoint}}
\put(1176,425){\usebox{\plotpoint}}
\put(1175,426){\usebox{\plotpoint}}
\put(1173,427){\usebox{\plotpoint}}
\put(1172,428){\usebox{\plotpoint}}
\put(1171,429){\usebox{\plotpoint}}
\put(1169,430){\usebox{\plotpoint}}
\put(1168,431){\usebox{\plotpoint}}
\put(1167,432){\usebox{\plotpoint}}
\put(1166,433){\usebox{\plotpoint}}
\put(1164,434){\usebox{\plotpoint}}
\put(1163,435){\usebox{\plotpoint}}
\put(1162,436){\usebox{\plotpoint}}
\put(1161,437){\usebox{\plotpoint}}
\put(1160,438){\usebox{\plotpoint}}
\put(1159,439){\usebox{\plotpoint}}
\put(1158,440){\usebox{\plotpoint}}
\put(1156,441){\usebox{\plotpoint}}
\put(1155,442){\usebox{\plotpoint}}
\put(1154,443){\usebox{\plotpoint}}
\put(1153,444){\usebox{\plotpoint}}
\put(1152,445){\usebox{\plotpoint}}
\put(1151,446){\usebox{\plotpoint}}
\put(1150,447){\usebox{\plotpoint}}
\put(1149,448){\usebox{\plotpoint}}
\put(1147,449){\usebox{\plotpoint}}
\put(1146,450){\usebox{\plotpoint}}
\put(1145,451){\usebox{\plotpoint}}
\put(1143,452){\usebox{\plotpoint}}
\put(1142,453){\usebox{\plotpoint}}
\put(1141,454){\usebox{\plotpoint}}
\put(1140,455){\usebox{\plotpoint}}
\put(1138,456){\usebox{\plotpoint}}
\put(1137,457){\usebox{\plotpoint}}
\put(1136,458){\usebox{\plotpoint}}
\put(1135,459){\usebox{\plotpoint}}
\put(1134,460){\usebox{\plotpoint}}
\put(1133,461){\usebox{\plotpoint}}
\put(1132,462){\usebox{\plotpoint}}
\put(1130,463){\usebox{\plotpoint}}
\put(1129,464){\usebox{\plotpoint}}
\put(1128,465){\usebox{\plotpoint}}
\put(1127,466){\usebox{\plotpoint}}
\put(1126,467){\usebox{\plotpoint}}
\put(1125,468){\usebox{\plotpoint}}
\put(1124,469){\usebox{\plotpoint}}
\put(1122,470){\usebox{\plotpoint}}
\put(1121,471){\usebox{\plotpoint}}
\put(1120,472){\usebox{\plotpoint}}
\put(1119,473){\usebox{\plotpoint}}
\put(1118,474){\usebox{\plotpoint}}
\put(1117,475){\usebox{\plotpoint}}
\put(1116,476){\usebox{\plotpoint}}
\put(1115,477){\usebox{\plotpoint}}
\put(1113,478){\usebox{\plotpoint}}
\put(1112,479){\usebox{\plotpoint}}
\put(1111,480){\usebox{\plotpoint}}
\put(1110,481){\usebox{\plotpoint}}
\put(1109,482){\usebox{\plotpoint}}
\put(1108,483){\usebox{\plotpoint}}
\put(1107,484){\usebox{\plotpoint}}
\put(1105,485){\usebox{\plotpoint}}
\put(1104,486){\usebox{\plotpoint}}
\put(1103,487){\usebox{\plotpoint}}
\put(1102,488){\usebox{\plotpoint}}
\put(1101,489){\usebox{\plotpoint}}
\put(1100,490){\usebox{\plotpoint}}
\put(1099,491){\usebox{\plotpoint}}
\put(1097,492){\usebox{\plotpoint}}
\put(1096,493){\usebox{\plotpoint}}
\put(1095,494){\usebox{\plotpoint}}
\put(1094,495){\usebox{\plotpoint}}
\put(1093,496){\usebox{\plotpoint}}
\put(1092,497){\usebox{\plotpoint}}
\put(1091,498){\usebox{\plotpoint}}
\put(1091,499){\usebox{\plotpoint}}
\put(1091,499){\usebox{\plotpoint}}
\put(1090,500){\usebox{\plotpoint}}
\put(1089,501){\usebox{\plotpoint}}
\put(1088,502){\usebox{\plotpoint}}
\put(1087,503){\usebox{\plotpoint}}
\put(1086,504){\usebox{\plotpoint}}
\put(1085,505){\usebox{\plotpoint}}
\put(1084,506){\usebox{\plotpoint}}
\put(1082,507){\usebox{\plotpoint}}
\put(1081,508){\usebox{\plotpoint}}
\put(1080,509){\usebox{\plotpoint}}
\put(1079,510){\usebox{\plotpoint}}
\put(1078,511){\usebox{\plotpoint}}
\put(1077,512){\usebox{\plotpoint}}
\put(1076,513){\usebox{\plotpoint}}
\put(1075,514){\usebox{\plotpoint}}
\put(1074,515){\usebox{\plotpoint}}
\put(1073,516){\usebox{\plotpoint}}
\put(1072,517){\usebox{\plotpoint}}
\put(1071,518){\usebox{\plotpoint}}
\put(1070,519){\usebox{\plotpoint}}
\put(1069,520){\usebox{\plotpoint}}
\put(1067,521){\usebox{\plotpoint}}
\put(1066,522){\usebox{\plotpoint}}
\put(1065,523){\usebox{\plotpoint}}
\put(1064,524){\usebox{\plotpoint}}
\put(1063,525){\usebox{\plotpoint}}
\put(1062,526){\usebox{\plotpoint}}
\put(1061,527){\usebox{\plotpoint}}
\put(1061,528){\usebox{\plotpoint}}
\put(1061,528){\usebox{\plotpoint}}
\put(1060,529){\usebox{\plotpoint}}
\put(1059,530){\usebox{\plotpoint}}
\put(1058,531){\usebox{\plotpoint}}
\put(1057,532){\usebox{\plotpoint}}
\put(1056,533){\usebox{\plotpoint}}
\put(1055,534){\usebox{\plotpoint}}
\put(1053,536){\usebox{\plotpoint}}
\put(1052,537){\usebox{\plotpoint}}
\put(1051,538){\usebox{\plotpoint}}
\put(1050,539){\usebox{\plotpoint}}
\put(1049,540){\usebox{\plotpoint}}
\put(1048,541){\usebox{\plotpoint}}
\put(1047,542){\usebox{\plotpoint}}
\put(1046,543){\usebox{\plotpoint}}
\put(1045,544){\usebox{\plotpoint}}
\put(1044,545){\usebox{\plotpoint}}
\put(1043,546){\usebox{\plotpoint}}
\put(1042,547){\usebox{\plotpoint}}
\put(1041,548){\usebox{\plotpoint}}
\put(1040,549){\usebox{\plotpoint}}
\put(1040,550){\usebox{\plotpoint}}
\put(1039,551){\usebox{\plotpoint}}
\put(1038,552){\usebox{\plotpoint}}
\put(1037,553){\usebox{\plotpoint}}
\put(1036,554){\usebox{\plotpoint}}
\put(1035,555){\usebox{\plotpoint}}
\put(1034,557){\usebox{\plotpoint}}
\put(1033,558){\usebox{\plotpoint}}
\put(1032,559){\usebox{\plotpoint}}
\put(1031,560){\usebox{\plotpoint}}
\put(1030,561){\usebox{\plotpoint}}
\put(1029,562){\usebox{\plotpoint}}
\put(1028,563){\usebox{\plotpoint}}
\put(1027,565){\usebox{\plotpoint}}
\put(1026,566){\usebox{\plotpoint}}
\put(1025,567){\usebox{\plotpoint}}
\put(1024,568){\usebox{\plotpoint}}
\put(1023,569){\usebox{\plotpoint}}
\put(1022,570){\usebox{\plotpoint}}
\put(1021,572){\usebox{\plotpoint}}
\put(1020,573){\usebox{\plotpoint}}
\put(1019,574){\usebox{\plotpoint}}
\put(1018,575){\usebox{\plotpoint}}
\put(1017,576){\usebox{\plotpoint}}
\put(1016,577){\usebox{\plotpoint}}
\put(1015,579){\usebox{\plotpoint}}
\put(1014,580){\usebox{\plotpoint}}
\put(1013,581){\usebox{\plotpoint}}
\put(1012,582){\usebox{\plotpoint}}
\put(1011,583){\usebox{\plotpoint}}
\put(1010,584){\usebox{\plotpoint}}
\put(1009,586){\usebox{\plotpoint}}
\put(1008,587){\usebox{\plotpoint}}
\put(1007,588){\usebox{\plotpoint}}
\put(1006,589){\usebox{\plotpoint}}
\put(1005,591){\usebox{\plotpoint}}
\put(1004,592){\usebox{\plotpoint}}
\put(1003,593){\usebox{\plotpoint}}
\put(1002,595){\usebox{\plotpoint}}
\put(1001,596){\usebox{\plotpoint}}
\put(1000,597){\usebox{\plotpoint}}
\put(999,598){\usebox{\plotpoint}}
\put(998,599){\usebox{\plotpoint}}
\put(997,601){\usebox{\plotpoint}}
\put(996,602){\usebox{\plotpoint}}
\put(995,603){\usebox{\plotpoint}}
\put(994,604){\usebox{\plotpoint}}
\put(993,605){\usebox{\plotpoint}}
\put(992,606){\usebox{\plotpoint}}
\put(991,608){\rule[-.175pt]{.35pt}{.385pt}}
\put(990,609){\rule[-.175pt]{.35pt}{.385pt}}
\put(989,611){\rule[-.175pt]{.35pt}{.385pt}}
\put(988,612){\rule[-.175pt]{.35pt}{.385pt}}
\put(987,614){\rule[-.175pt]{.35pt}{.385pt}}
\put(986,615){\usebox{\plotpoint}}
\put(985,617){\usebox{\plotpoint}}
\put(984,618){\usebox{\plotpoint}}
\put(983,620){\usebox{\plotpoint}}
\put(982,621){\usebox{\plotpoint}}
\put(981,623){\usebox{\plotpoint}}
\put(980,624){\usebox{\plotpoint}}
\put(979,625){\usebox{\plotpoint}}
\put(978,627){\usebox{\plotpoint}}
\put(977,628){\usebox{\plotpoint}}
\put(976,630){\usebox{\plotpoint}}
\put(975,631){\usebox{\plotpoint}}
\put(974,632){\usebox{\plotpoint}}
\put(973,634){\usebox{\plotpoint}}
\put(972,635){\usebox{\plotpoint}}
\put(971,637){\rule[-.175pt]{.35pt}{.482pt}}
\put(970,639){\rule[-.175pt]{.35pt}{.482pt}}
\put(969,641){\rule[-.175pt]{.35pt}{.482pt}}
\put(968,643){\rule[-.175pt]{.35pt}{.482pt}}
\put(967,645){\rule[-.175pt]{.35pt}{.422pt}}
\put(966,646){\rule[-.175pt]{.35pt}{.422pt}}
\put(965,648){\rule[-.175pt]{.35pt}{.422pt}}
\put(964,650){\rule[-.175pt]{.35pt}{.422pt}}
\put(963,652){\usebox{\plotpoint}}
\put(962,653){\usebox{\plotpoint}}
\put(961,654){\usebox{\plotpoint}}
\put(960,656){\usebox{\plotpoint}}
\put(959,657){\usebox{\plotpoint}}
\put(958,659){\rule[-.175pt]{.35pt}{.562pt}}
\put(957,661){\rule[-.175pt]{.35pt}{.562pt}}
\put(956,663){\rule[-.175pt]{.35pt}{.562pt}}
\put(955,665){\rule[-.175pt]{.35pt}{.482pt}}
\put(954,668){\rule[-.175pt]{.35pt}{.482pt}}
\put(953,670){\rule[-.175pt]{.35pt}{.482pt}}
\put(952,672){\rule[-.175pt]{.35pt}{.482pt}}
\put(951,674){\rule[-.175pt]{.35pt}{.562pt}}
\put(950,676){\rule[-.175pt]{.35pt}{.562pt}}
\put(949,678){\rule[-.175pt]{.35pt}{.562pt}}
\put(948,680){\rule[-.175pt]{.35pt}{.422pt}}
\put(947,682){\rule[-.175pt]{.35pt}{.422pt}}
\put(946,684){\rule[-.175pt]{.35pt}{.422pt}}
\put(945,686){\rule[-.175pt]{.35pt}{.422pt}}
\put(944,688){\rule[-.175pt]{.35pt}{.843pt}}
\put(943,691){\rule[-.175pt]{.35pt}{.843pt}}
\put(942,695){\rule[-.175pt]{.35pt}{.642pt}}
\put(941,697){\rule[-.175pt]{.35pt}{.642pt}}
\put(940,700){\rule[-.175pt]{.35pt}{.642pt}}
\put(939,703){\rule[-.175pt]{.35pt}{.843pt}}
\put(938,706){\rule[-.175pt]{.35pt}{.843pt}}
\put(937,710){\rule[-.175pt]{.35pt}{.562pt}}
\put(936,712){\rule[-.175pt]{.35pt}{.562pt}}
\put(935,714){\rule[-.175pt]{.35pt}{.562pt}}
\put(934,716){\rule[-.175pt]{.35pt}{1.686pt}}
\put(933,724){\rule[-.175pt]{.35pt}{.964pt}}
\put(932,728){\rule[-.175pt]{.35pt}{.964pt}}
\put(931,732){\rule[-.175pt]{.35pt}{1.686pt}}
\put(930,739){\rule[-.175pt]{.35pt}{.843pt}}
\put(929,742){\rule[-.175pt]{.35pt}{.843pt}}
\put(928,746){\rule[-.175pt]{.35pt}{1.927pt}}
\put(927,754){\rule[-.175pt]{.35pt}{3.373pt}}
\put(926,768){\rule[-.175pt]{.35pt}{3.613pt}}
\put(925,783){\rule[-.175pt]{.35pt}{12.045pt}}
\put(925,809){\rule[-.125pt]{.25pt}{16pt}}
\put(1400,700){\makebox(0,0)[r]{Allowed}}
\put(450,700){\makebox(0,0)[l]{Allowed}}
\put(925,400){\makebox(0,0){Not Allowed}}
\put(264,158){\rule[-.175pt]{.447pt}{.35pt}}
\put(265,159){\rule[-.175pt]{.447pt}{.35pt}}
\put(267,160){\rule[-.175pt]{.447pt}{.35pt}}
\put(269,161){\rule[-.175pt]{.447pt}{.35pt}}
\put(271,162){\rule[-.175pt]{.447pt}{.35pt}}
\put(273,163){\rule[-.175pt]{.447pt}{.35pt}}
\put(275,164){\rule[-.175pt]{.447pt}{.35pt}}
\put(277,165){\rule[-.175pt]{.391pt}{.35pt}}
\put(278,166){\rule[-.175pt]{.391pt}{.35pt}}
\put(280,167){\rule[-.175pt]{.391pt}{.35pt}}
\put(281,168){\rule[-.175pt]{.391pt}{.35pt}}
\put(283,169){\rule[-.175pt]{.391pt}{.35pt}}
\put(285,170){\rule[-.175pt]{.391pt}{.35pt}}
\put(286,171){\rule[-.175pt]{.391pt}{.35pt}}
\put(288,172){\rule[-.175pt]{.391pt}{.35pt}}
\put(290,173){\rule[-.175pt]{.447pt}{.35pt}}
\put(291,174){\rule[-.175pt]{.447pt}{.35pt}}
\put(293,175){\rule[-.175pt]{.447pt}{.35pt}}
\put(295,176){\rule[-.175pt]{.447pt}{.35pt}}
\put(297,177){\rule[-.175pt]{.447pt}{.35pt}}
\put(299,178){\rule[-.175pt]{.447pt}{.35pt}}
\put(301,179){\rule[-.175pt]{.447pt}{.35pt}}
\put(303,180){\rule[-.175pt]{.447pt}{.35pt}}
\put(304,181){\rule[-.175pt]{.447pt}{.35pt}}
\put(306,182){\rule[-.175pt]{.447pt}{.35pt}}
\put(308,183){\rule[-.175pt]{.447pt}{.35pt}}
\put(310,184){\rule[-.175pt]{.447pt}{.35pt}}
\put(312,185){\rule[-.175pt]{.447pt}{.35pt}}
\put(314,186){\rule[-.175pt]{.447pt}{.35pt}}
\put(316,187){\rule[-.175pt]{.447pt}{.35pt}}
\put(317,188){\rule[-.175pt]{.447pt}{.35pt}}
\put(319,189){\rule[-.175pt]{.447pt}{.35pt}}
\put(321,190){\rule[-.175pt]{.447pt}{.35pt}}
\put(323,191){\rule[-.175pt]{.447pt}{.35pt}}
\put(325,192){\rule[-.175pt]{.447pt}{.35pt}}
\put(327,193){\rule[-.175pt]{.447pt}{.35pt}}
\put(329,194){\rule[-.175pt]{.391pt}{.35pt}}
\put(330,195){\rule[-.175pt]{.391pt}{.35pt}}
\put(332,196){\rule[-.175pt]{.391pt}{.35pt}}
\put(333,197){\rule[-.175pt]{.391pt}{.35pt}}
\put(335,198){\rule[-.175pt]{.391pt}{.35pt}}
\put(337,199){\rule[-.175pt]{.391pt}{.35pt}}
\put(338,200){\rule[-.175pt]{.391pt}{.35pt}}
\put(340,201){\rule[-.175pt]{.391pt}{.35pt}}
\put(342,202){\rule[-.175pt]{.413pt}{.35pt}}
\put(343,203){\rule[-.175pt]{.413pt}{.35pt}}
\put(345,204){\rule[-.175pt]{.413pt}{.35pt}}
\put(347,205){\rule[-.175pt]{.413pt}{.35pt}}
\put(348,206){\rule[-.175pt]{.413pt}{.35pt}}
\put(350,207){\rule[-.175pt]{.413pt}{.35pt}}
\put(352,208){\rule[-.175pt]{.413pt}{.35pt}}
\put(354,209){\rule[-.175pt]{.447pt}{.35pt}}
\put(355,210){\rule[-.175pt]{.447pt}{.35pt}}
\put(357,211){\rule[-.175pt]{.447pt}{.35pt}}
\put(359,212){\rule[-.175pt]{.447pt}{.35pt}}
\put(361,213){\rule[-.175pt]{.447pt}{.35pt}}
\put(363,214){\rule[-.175pt]{.447pt}{.35pt}}
\put(365,215){\rule[-.175pt]{.447pt}{.35pt}}
\put(367,216){\rule[-.175pt]{.413pt}{.35pt}}
\put(368,217){\rule[-.175pt]{.413pt}{.35pt}}
\put(370,218){\rule[-.175pt]{.413pt}{.35pt}}
\put(372,219){\rule[-.175pt]{.413pt}{.35pt}}
\put(373,220){\rule[-.175pt]{.413pt}{.35pt}}
\put(375,221){\rule[-.175pt]{.413pt}{.35pt}}
\put(377,222){\rule[-.175pt]{.413pt}{.35pt}}
\put(379,223){\rule[-.175pt]{.361pt}{.35pt}}
\put(380,224){\rule[-.175pt]{.361pt}{.35pt}}
\put(382,225){\rule[-.175pt]{.361pt}{.35pt}}
\put(383,226){\rule[-.175pt]{.361pt}{.35pt}}
\put(385,227){\rule[-.175pt]{.361pt}{.35pt}}
\put(386,228){\rule[-.175pt]{.361pt}{.35pt}}
\put(388,229){\rule[-.175pt]{.361pt}{.35pt}}
\put(389,230){\rule[-.175pt]{.361pt}{.35pt}}
\put(391,231){\rule[-.175pt]{.413pt}{.35pt}}
\put(392,232){\rule[-.175pt]{.413pt}{.35pt}}
\put(394,233){\rule[-.175pt]{.413pt}{.35pt}}
\put(396,234){\rule[-.175pt]{.413pt}{.35pt}}
\put(397,235){\rule[-.175pt]{.413pt}{.35pt}}
\put(399,236){\rule[-.175pt]{.413pt}{.35pt}}
\put(401,237){\rule[-.175pt]{.413pt}{.35pt}}
\put(403,238){\rule[-.175pt]{.413pt}{.35pt}}
\put(404,239){\rule[-.175pt]{.413pt}{.35pt}}
\put(406,240){\rule[-.175pt]{.413pt}{.35pt}}
\put(408,241){\rule[-.175pt]{.413pt}{.35pt}}
\put(409,242){\rule[-.175pt]{.413pt}{.35pt}}
\put(411,243){\rule[-.175pt]{.413pt}{.35pt}}
\put(413,244){\rule[-.175pt]{.413pt}{.35pt}}
\put(415,245){\rule[-.175pt]{.413pt}{.35pt}}
\put(416,246){\rule[-.175pt]{.413pt}{.35pt}}
\put(418,247){\rule[-.175pt]{.413pt}{.35pt}}
\put(420,248){\rule[-.175pt]{.413pt}{.35pt}}
\put(421,249){\rule[-.175pt]{.413pt}{.35pt}}
\put(423,250){\rule[-.175pt]{.413pt}{.35pt}}
\put(425,251){\rule[-.175pt]{.413pt}{.35pt}}
\put(427,252){\usebox{\plotpoint}}
\put(428,253){\usebox{\plotpoint}}
\put(429,254){\usebox{\plotpoint}}
\put(431,255){\usebox{\plotpoint}}
\put(432,256){\usebox{\plotpoint}}
\put(433,257){\usebox{\plotpoint}}
\put(435,258){\usebox{\plotpoint}}
\put(436,259){\usebox{\plotpoint}}
\put(438,260){\rule[-.175pt]{.413pt}{.35pt}}
\put(439,261){\rule[-.175pt]{.413pt}{.35pt}}
\put(441,262){\rule[-.175pt]{.413pt}{.35pt}}
\put(443,263){\rule[-.175pt]{.413pt}{.35pt}}
\put(444,264){\rule[-.175pt]{.413pt}{.35pt}}
\put(446,265){\rule[-.175pt]{.413pt}{.35pt}}
\put(448,266){\rule[-.175pt]{.413pt}{.35pt}}
\put(450,267){\rule[-.175pt]{.379pt}{.35pt}}
\put(451,268){\rule[-.175pt]{.379pt}{.35pt}}
\put(453,269){\rule[-.175pt]{.379pt}{.35pt}}
\put(454,270){\rule[-.175pt]{.379pt}{.35pt}}
\put(456,271){\rule[-.175pt]{.379pt}{.35pt}}
\put(457,272){\rule[-.175pt]{.379pt}{.35pt}}
\put(459,273){\rule[-.175pt]{.379pt}{.35pt}}
\put(461,274){\rule[-.175pt]{.413pt}{.35pt}}
\put(462,275){\rule[-.175pt]{.413pt}{.35pt}}
\put(464,276){\rule[-.175pt]{.413pt}{.35pt}}
\put(466,277){\rule[-.175pt]{.413pt}{.35pt}}
\put(467,278){\rule[-.175pt]{.413pt}{.35pt}}
\put(469,279){\rule[-.175pt]{.413pt}{.35pt}}
\put(471,280){\rule[-.175pt]{.413pt}{.35pt}}
\put(473,281){\usebox{\plotpoint}}
\put(474,282){\usebox{\plotpoint}}
\put(475,283){\usebox{\plotpoint}}
\put(477,284){\usebox{\plotpoint}}
\put(478,285){\usebox{\plotpoint}}
\put(479,286){\usebox{\plotpoint}}
\put(481,287){\usebox{\plotpoint}}
\put(482,288){\usebox{\plotpoint}}
\put(484,289){\rule[-.175pt]{.379pt}{.35pt}}
\put(485,290){\rule[-.175pt]{.379pt}{.35pt}}
\put(487,291){\rule[-.175pt]{.379pt}{.35pt}}
\put(488,292){\rule[-.175pt]{.379pt}{.35pt}}
\put(490,293){\rule[-.175pt]{.379pt}{.35pt}}
\put(491,294){\rule[-.175pt]{.379pt}{.35pt}}
\put(493,295){\rule[-.175pt]{.379pt}{.35pt}}
\put(495,296){\rule[-.175pt]{.379pt}{.35pt}}
\put(496,297){\rule[-.175pt]{.379pt}{.35pt}}
\put(498,298){\rule[-.175pt]{.379pt}{.35pt}}
\put(499,299){\rule[-.175pt]{.379pt}{.35pt}}
\put(501,300){\rule[-.175pt]{.379pt}{.35pt}}
\put(502,301){\rule[-.175pt]{.379pt}{.35pt}}
\put(504,302){\rule[-.175pt]{.379pt}{.35pt}}
\put(506,303){\usebox{\plotpoint}}
\put(507,304){\usebox{\plotpoint}}
\put(508,305){\usebox{\plotpoint}}
\put(510,306){\usebox{\plotpoint}}
\put(511,307){\usebox{\plotpoint}}
\put(512,308){\usebox{\plotpoint}}
\put(514,309){\usebox{\plotpoint}}
\put(515,310){\usebox{\plotpoint}}
\put(517,311){\usebox{\plotpoint}}
\put(518,312){\usebox{\plotpoint}}
\put(519,313){\usebox{\plotpoint}}
\put(521,314){\usebox{\plotpoint}}
\put(522,315){\usebox{\plotpoint}}
\put(524,316){\usebox{\plotpoint}}
\put(525,317){\usebox{\plotpoint}}
\put(527,318){\rule[-.175pt]{.379pt}{.35pt}}
\put(528,319){\rule[-.175pt]{.379pt}{.35pt}}
\put(530,320){\rule[-.175pt]{.379pt}{.35pt}}
\put(531,321){\rule[-.175pt]{.379pt}{.35pt}}
\put(533,322){\rule[-.175pt]{.379pt}{.35pt}}
\put(534,323){\rule[-.175pt]{.379pt}{.35pt}}
\put(536,324){\rule[-.175pt]{.379pt}{.35pt}}
\put(537,325){\usebox{\plotpoint}}
\put(539,326){\usebox{\plotpoint}}
\put(540,327){\usebox{\plotpoint}}
\put(542,328){\usebox{\plotpoint}}
\put(543,329){\usebox{\plotpoint}}
\put(545,330){\usebox{\plotpoint}}
\put(546,331){\usebox{\plotpoint}}
\put(548,332){\usebox{\plotpoint}}
\put(549,333){\usebox{\plotpoint}}
\put(550,334){\usebox{\plotpoint}}
\put(552,335){\usebox{\plotpoint}}
\put(553,336){\usebox{\plotpoint}}
\put(554,337){\usebox{\plotpoint}}
\put(556,338){\usebox{\plotpoint}}
\put(557,339){\usebox{\plotpoint}}
\put(559,340){\usebox{\plotpoint}}
\put(560,341){\usebox{\plotpoint}}
\put(561,342){\usebox{\plotpoint}}
\put(563,343){\usebox{\plotpoint}}
\put(564,344){\usebox{\plotpoint}}
\put(566,345){\usebox{\plotpoint}}
\put(567,346){\usebox{\plotpoint}}
\put(569,347){\usebox{\plotpoint}}
\put(570,348){\usebox{\plotpoint}}
\put(571,349){\usebox{\plotpoint}}
\put(573,350){\usebox{\plotpoint}}
\put(574,351){\usebox{\plotpoint}}
\put(576,352){\usebox{\plotpoint}}
\put(577,353){\usebox{\plotpoint}}
\put(579,354){\usebox{\plotpoint}}
\put(580,355){\usebox{\plotpoint}}
\put(581,356){\usebox{\plotpoint}}
\put(583,357){\usebox{\plotpoint}}
\put(584,358){\usebox{\plotpoint}}
\put(586,359){\usebox{\plotpoint}}
\put(587,360){\usebox{\plotpoint}}
\put(589,361){\usebox{\plotpoint}}
\put(590,362){\usebox{\plotpoint}}
\put(591,363){\usebox{\plotpoint}}
\put(592,364){\usebox{\plotpoint}}
\put(594,365){\usebox{\plotpoint}}
\put(595,366){\usebox{\plotpoint}}
\put(596,367){\usebox{\plotpoint}}
\put(597,368){\usebox{\plotpoint}}
\put(599,369){\usebox{\plotpoint}}
\put(600,370){\usebox{\plotpoint}}
\put(601,371){\usebox{\plotpoint}}
\put(603,372){\usebox{\plotpoint}}
\put(604,373){\usebox{\plotpoint}}
\put(606,374){\usebox{\plotpoint}}
\put(607,375){\usebox{\plotpoint}}
\put(609,376){\usebox{\plotpoint}}
\put(610,377){\usebox{\plotpoint}}
\put(611,378){\usebox{\plotpoint}}
\put(613,379){\usebox{\plotpoint}}
\put(614,380){\usebox{\plotpoint}}
\put(616,381){\usebox{\plotpoint}}
\put(617,382){\usebox{\plotpoint}}
\put(619,383){\usebox{\plotpoint}}
\put(620,384){\usebox{\plotpoint}}
\put(621,385){\usebox{\plotpoint}}
\put(622,386){\usebox{\plotpoint}}
\put(624,387){\usebox{\plotpoint}}
\put(625,388){\usebox{\plotpoint}}
\put(626,389){\usebox{\plotpoint}}
\put(627,390){\usebox{\plotpoint}}
\put(629,391){\usebox{\plotpoint}}
\put(630,392){\usebox{\plotpoint}}
\put(631,393){\usebox{\plotpoint}}
\put(633,394){\usebox{\plotpoint}}
\put(634,395){\usebox{\plotpoint}}
\put(635,396){\usebox{\plotpoint}}
\put(636,397){\usebox{\plotpoint}}
\put(638,398){\usebox{\plotpoint}}
\put(639,399){\usebox{\plotpoint}}
\put(640,400){\usebox{\plotpoint}}
\put(641,401){\usebox{\plotpoint}}
\put(643,402){\usebox{\plotpoint}}
\put(644,403){\usebox{\plotpoint}}
\put(645,404){\usebox{\plotpoint}}
\put(646,405){\usebox{\plotpoint}}
\put(648,406){\usebox{\plotpoint}}
\put(649,407){\usebox{\plotpoint}}
\put(651,408){\usebox{\plotpoint}}
\put(652,409){\usebox{\plotpoint}}
\put(654,410){\usebox{\plotpoint}}
\put(655,411){\usebox{\plotpoint}}
\put(657,412){\usebox{\plotpoint}}
\put(658,413){\usebox{\plotpoint}}
\put(659,414){\usebox{\plotpoint}}
\put(660,415){\usebox{\plotpoint}}
\put(662,416){\usebox{\plotpoint}}
\put(663,417){\usebox{\plotpoint}}
\put(664,418){\usebox{\plotpoint}}
\put(665,419){\usebox{\plotpoint}}
\put(667,420){\usebox{\plotpoint}}
\put(668,421){\usebox{\plotpoint}}
\put(669,422){\usebox{\plotpoint}}
\put(670,423){\usebox{\plotpoint}}
\put(671,424){\usebox{\plotpoint}}
\put(672,425){\usebox{\plotpoint}}
\put(673,426){\usebox{\plotpoint}}
\put(675,427){\usebox{\plotpoint}}
\put(676,428){\usebox{\plotpoint}}
\put(677,429){\usebox{\plotpoint}}
\put(678,430){\usebox{\plotpoint}}
\put(680,431){\usebox{\plotpoint}}
\put(681,432){\usebox{\plotpoint}}
\put(682,433){\usebox{\plotpoint}}
\put(683,434){\usebox{\plotpoint}}
\put(685,435){\usebox{\plotpoint}}
\put(686,436){\usebox{\plotpoint}}
\put(687,437){\usebox{\plotpoint}}
\put(688,438){\usebox{\plotpoint}}
\put(689,439){\usebox{\plotpoint}}
\put(690,440){\usebox{\plotpoint}}
\put(692,441){\usebox{\plotpoint}}
\put(693,442){\usebox{\plotpoint}}
\put(694,443){\usebox{\plotpoint}}
\put(695,444){\usebox{\plotpoint}}
\put(696,445){\usebox{\plotpoint}}
\put(697,446){\usebox{\plotpoint}}
\put(698,447){\usebox{\plotpoint}}
\put(699,448){\usebox{\plotpoint}}
\put(701,449){\usebox{\plotpoint}}
\put(702,450){\usebox{\plotpoint}}
\put(703,451){\usebox{\plotpoint}}
\put(704,452){\usebox{\plotpoint}}
\put(706,453){\usebox{\plotpoint}}
\put(707,454){\usebox{\plotpoint}}
\put(708,455){\usebox{\plotpoint}}
\put(709,456){\usebox{\plotpoint}}
\put(711,457){\usebox{\plotpoint}}
\put(712,458){\usebox{\plotpoint}}
\put(713,459){\usebox{\plotpoint}}
\put(714,460){\usebox{\plotpoint}}
\put(715,461){\usebox{\plotpoint}}
\put(716,462){\usebox{\plotpoint}}
\put(718,463){\usebox{\plotpoint}}
\put(719,464){\usebox{\plotpoint}}
\put(720,465){\usebox{\plotpoint}}
\put(721,466){\usebox{\plotpoint}}
\put(722,467){\usebox{\plotpoint}}
\put(723,468){\usebox{\plotpoint}}
\put(724,469){\usebox{\plotpoint}}
\put(726,470){\usebox{\plotpoint}}
\put(727,471){\usebox{\plotpoint}}
\put(728,472){\usebox{\plotpoint}}
\put(729,473){\usebox{\plotpoint}}
\put(730,474){\usebox{\plotpoint}}
\put(731,475){\usebox{\plotpoint}}
\put(732,476){\usebox{\plotpoint}}
\put(733,477){\usebox{\plotpoint}}
\put(735,478){\usebox{\plotpoint}}
\put(736,479){\usebox{\plotpoint}}
\put(737,480){\usebox{\plotpoint}}
\put(738,481){\usebox{\plotpoint}}
\put(739,482){\usebox{\plotpoint}}
\put(740,483){\usebox{\plotpoint}}
\put(741,484){\usebox{\plotpoint}}
\put(743,485){\usebox{\plotpoint}}
\put(744,486){\usebox{\plotpoint}}
\put(745,487){\usebox{\plotpoint}}
\put(746,488){\usebox{\plotpoint}}
\put(747,489){\usebox{\plotpoint}}
\put(748,490){\usebox{\plotpoint}}
\put(749,491){\usebox{\plotpoint}}
\put(751,492){\usebox{\plotpoint}}
\put(752,493){\usebox{\plotpoint}}
\put(753,494){\usebox{\plotpoint}}
\put(754,495){\usebox{\plotpoint}}
\put(755,496){\usebox{\plotpoint}}
\put(756,497){\usebox{\plotpoint}}
\put(757,498){\usebox{\plotpoint}}
\put(759,499){\usebox{\plotpoint}}
\put(760,500){\usebox{\plotpoint}}
\put(761,501){\usebox{\plotpoint}}
\put(762,502){\usebox{\plotpoint}}
\put(763,503){\usebox{\plotpoint}}
\put(764,504){\usebox{\plotpoint}}
\put(765,505){\usebox{\plotpoint}}
\put(766,506){\usebox{\plotpoint}}
\put(766,507){\usebox{\plotpoint}}
\put(767,508){\usebox{\plotpoint}}
\put(768,509){\usebox{\plotpoint}}
\put(769,510){\usebox{\plotpoint}}
\put(770,511){\usebox{\plotpoint}}
\put(771,512){\usebox{\plotpoint}}
\put(772,513){\usebox{\plotpoint}}
\put(774,514){\usebox{\plotpoint}}
\put(775,515){\usebox{\plotpoint}}
\put(776,516){\usebox{\plotpoint}}
\put(777,517){\usebox{\plotpoint}}
\put(778,518){\usebox{\plotpoint}}
\put(779,519){\usebox{\plotpoint}}
\put(780,520){\usebox{\plotpoint}}
\put(781,521){\usebox{\plotpoint}}
\put(782,522){\usebox{\plotpoint}}
\put(783,523){\usebox{\plotpoint}}
\put(784,524){\usebox{\plotpoint}}
\put(785,525){\usebox{\plotpoint}}
\put(786,526){\usebox{\plotpoint}}
\put(787,527){\usebox{\plotpoint}}
\put(789,528){\usebox{\plotpoint}}
\put(790,529){\usebox{\plotpoint}}
\put(791,530){\usebox{\plotpoint}}
\put(792,531){\usebox{\plotpoint}}
\put(793,532){\usebox{\plotpoint}}
\put(794,533){\usebox{\plotpoint}}
\put(795,534){\usebox{\plotpoint}}
\put(796,536){\usebox{\plotpoint}}
\put(797,537){\usebox{\plotpoint}}
\put(798,538){\usebox{\plotpoint}}
\put(799,539){\usebox{\plotpoint}}
\put(800,540){\usebox{\plotpoint}}
\put(801,541){\usebox{\plotpoint}}
\put(802,542){\usebox{\plotpoint}}
\put(803,543){\usebox{\plotpoint}}
\put(804,544){\usebox{\plotpoint}}
\put(805,545){\usebox{\plotpoint}}
\put(806,546){\usebox{\plotpoint}}
\put(807,547){\usebox{\plotpoint}}
\put(808,548){\usebox{\plotpoint}}
\put(809,549){\usebox{\plotpoint}}
\put(810,550){\usebox{\plotpoint}}
\put(811,551){\usebox{\plotpoint}}
\put(812,552){\usebox{\plotpoint}}
\put(813,553){\usebox{\plotpoint}}
\put(814,554){\usebox{\plotpoint}}
\put(815,555){\usebox{\plotpoint}}
\put(816,557){\usebox{\plotpoint}}
\put(817,558){\usebox{\plotpoint}}
\put(818,559){\usebox{\plotpoint}}
\put(819,560){\usebox{\plotpoint}}
\put(820,561){\usebox{\plotpoint}}
\put(821,562){\usebox{\plotpoint}}
\put(822,563){\usebox{\plotpoint}}
\put(823,565){\usebox{\plotpoint}}
\put(824,566){\usebox{\plotpoint}}
\put(825,567){\usebox{\plotpoint}}
\put(826,568){\usebox{\plotpoint}}
\put(827,569){\usebox{\plotpoint}}
\put(828,570){\usebox{\plotpoint}}
\put(829,572){\usebox{\plotpoint}}
\put(830,573){\usebox{\plotpoint}}
\put(831,574){\usebox{\plotpoint}}
\put(832,575){\usebox{\plotpoint}}
\put(833,576){\usebox{\plotpoint}}
\put(834,577){\usebox{\plotpoint}}
\put(835,579){\usebox{\plotpoint}}
\put(836,580){\usebox{\plotpoint}}
\put(837,581){\usebox{\plotpoint}}
\put(838,582){\usebox{\plotpoint}}
\put(839,583){\usebox{\plotpoint}}
\put(840,584){\usebox{\plotpoint}}
\put(841,586){\usebox{\plotpoint}}
\put(842,587){\usebox{\plotpoint}}
\put(843,588){\usebox{\plotpoint}}
\put(844,589){\usebox{\plotpoint}}
\put(845,591){\usebox{\plotpoint}}
\put(846,592){\usebox{\plotpoint}}
\put(847,593){\usebox{\plotpoint}}
\put(848,595){\usebox{\plotpoint}}
\put(849,596){\usebox{\plotpoint}}
\put(850,597){\usebox{\plotpoint}}
\put(851,598){\usebox{\plotpoint}}
\put(852,599){\usebox{\plotpoint}}
\put(853,601){\usebox{\plotpoint}}
\put(854,602){\usebox{\plotpoint}}
\put(855,603){\usebox{\plotpoint}}
\put(856,604){\usebox{\plotpoint}}
\put(857,605){\usebox{\plotpoint}}
\put(858,606){\usebox{\plotpoint}}
\put(859,608){\rule[-.175pt]{.35pt}{.385pt}}
\put(860,609){\rule[-.175pt]{.35pt}{.385pt}}
\put(861,611){\rule[-.175pt]{.35pt}{.385pt}}
\put(862,612){\rule[-.175pt]{.35pt}{.385pt}}
\put(863,614){\rule[-.175pt]{.35pt}{.385pt}}
\put(864,615){\usebox{\plotpoint}}
\put(865,617){\usebox{\plotpoint}}
\put(866,618){\usebox{\plotpoint}}
\put(867,620){\usebox{\plotpoint}}
\put(868,621){\usebox{\plotpoint}}
\put(869,623){\usebox{\plotpoint}}
\put(870,624){\usebox{\plotpoint}}
\put(871,625){\usebox{\plotpoint}}
\put(872,627){\usebox{\plotpoint}}
\put(873,628){\usebox{\plotpoint}}
\put(874,630){\usebox{\plotpoint}}
\put(875,631){\usebox{\plotpoint}}
\put(876,632){\usebox{\plotpoint}}
\put(877,634){\usebox{\plotpoint}}
\put(878,635){\usebox{\plotpoint}}
\put(879,637){\rule[-.175pt]{.35pt}{.482pt}}
\put(880,639){\rule[-.175pt]{.35pt}{.482pt}}
\put(881,641){\rule[-.175pt]{.35pt}{.482pt}}
\put(882,643){\rule[-.175pt]{.35pt}{.482pt}}
\put(883,645){\rule[-.175pt]{.35pt}{.422pt}}
\put(884,646){\rule[-.175pt]{.35pt}{.422pt}}
\put(885,648){\rule[-.175pt]{.35pt}{.422pt}}
\put(886,650){\rule[-.175pt]{.35pt}{.422pt}}
\put(887,652){\usebox{\plotpoint}}
\put(888,653){\usebox{\plotpoint}}
\put(889,654){\usebox{\plotpoint}}
\put(890,656){\usebox{\plotpoint}}
\put(891,657){\usebox{\plotpoint}}
\put(892,659){\rule[-.175pt]{.35pt}{.562pt}}
\put(893,661){\rule[-.175pt]{.35pt}{.562pt}}
\put(894,663){\rule[-.175pt]{.35pt}{.562pt}}
\put(895,665){\rule[-.175pt]{.35pt}{.482pt}}
\put(896,668){\rule[-.175pt]{.35pt}{.482pt}}
\put(897,670){\rule[-.175pt]{.35pt}{.482pt}}
\put(898,672){\rule[-.175pt]{.35pt}{.482pt}}
\put(899,674){\rule[-.175pt]{.35pt}{.562pt}}
\put(900,676){\rule[-.175pt]{.35pt}{.562pt}}
\put(901,678){\rule[-.175pt]{.35pt}{.562pt}}
\put(902,680){\rule[-.175pt]{.35pt}{.422pt}}
\put(903,682){\rule[-.175pt]{.35pt}{.422pt}}
\put(904,684){\rule[-.175pt]{.35pt}{.422pt}}
\put(905,686){\rule[-.175pt]{.35pt}{.422pt}}
\put(906,688){\rule[-.175pt]{.35pt}{.843pt}}
\put(907,691){\rule[-.175pt]{.35pt}{.843pt}}
\put(908,695){\rule[-.175pt]{.35pt}{.642pt}}
\put(909,697){\rule[-.175pt]{.35pt}{.642pt}}
\put(910,700){\rule[-.175pt]{.35pt}{.642pt}}
\put(911,703){\rule[-.175pt]{.35pt}{.843pt}}
\put(912,706){\rule[-.175pt]{.35pt}{.843pt}}
\put(913,710){\rule[-.175pt]{.35pt}{.562pt}}
\put(914,712){\rule[-.175pt]{.35pt}{.562pt}}
\put(915,714){\rule[-.175pt]{.35pt}{.562pt}}
\put(916,716){\rule[-.175pt]{.35pt}{1.686pt}}
\put(917,724){\rule[-.175pt]{.35pt}{.964pt}}
\put(918,728){\rule[-.175pt]{.35pt}{.964pt}}
\put(919,732){\rule[-.175pt]{.35pt}{1.686pt}}
\put(920,739){\rule[-.175pt]{.35pt}{.843pt}}
\put(921,742){\rule[-.175pt]{.35pt}{.843pt}}
\put(922,746){\rule[-.175pt]{.35pt}{1.927pt}}
\put(923,754){\rule[-.175pt]{.35pt}{3.373pt}}
\put(924,768){\rule[-.175pt]{.35pt}{3.613pt}}
\multiput(315,180)(30,0){41}{\makebox(0,0){.}}
\multiput(375,210)(30,0){37}{\makebox(0,0){.}}
\multiput(435,240)(30,0){33}{\makebox(0,0){.}}
\multiput(495,270)(30,0){30}{\makebox(0,0){.}}
\multiput(525,300)(30,0){28}{\makebox(0,0){.}}
\multiput(585,330)(30,0){24}{\makebox(0,0){.}}
\multiput(615,360)(30,0){22}{\makebox(0,0){.}}
\multiput(645,390)(30,0){6}{\makebox(0,0){.}}
\multiput(1065,390)(30,0){6}{\makebox(0,0){.}}
\multiput(675,420)(30,0){5}{\makebox(0,0){.}}
\multiput(1065,420)(30,0){4}{\makebox(0,0){.}}
\multiput(735,450)(30,0){14}{\makebox(0,0){.}}
\multiput(765,480)(30,0){12}{\makebox(0,0){.}}
\multiput(795,510)(30,0){10}{\makebox(0,0){.}}
\multiput(825,540)(30,0){8}{\makebox(0,0){.}}
\multiput(855,570)(30,0){6}{\makebox(0,0){.}}
\multiput(885,600)(30,0){4}{\makebox(0,0){.}}
\multiput(915,630)(30,0){2}{\makebox(0,0){.}}
\multiput(915,660)(30,0){2}{\makebox(0,0){.}}
\put(504,302){{\makebox(0,0){$\bullet$}}}
\put(511,306){{\makebox(0,0){$\bullet$}}}
\put(517,311){{\makebox(0,0){$\bullet$}}}
\put(524,315){{\makebox(0,0){$\bullet$}}}
\put(531,320){{\makebox(0,0){$\bullet$}}}
\put(537,324){{\makebox(0,0){$\bullet$}}}
\put(544,329){{\makebox(0,0){$\bullet$}}}
\put(550,333){{\makebox(0,0){$\bullet$}}}
\put(557,338){{\makebox(0,0){$\bullet$}}}
\put(563,342){{\makebox(0,0){$\bullet$}}}
\put(570,347){{\makebox(0,0){$\bullet$}}}
\put(576,351){{\makebox(0,0){$\bullet$}}}
\put(583,356){{\makebox(0,0){$\bullet$}}}
\put(589,360){{\makebox(0,0){$\bullet$}}}
\put(595,365){{\makebox(0,0){$\bullet$}}}
\put(602,369){{\makebox(0,0){$\bullet$}}}
\put(608,374){{\makebox(0,0){$\bullet$}}}
\put(614,378){{\makebox(0,0){$\bullet$}}}
\put(621,383){{\makebox(0,0){$\bullet$}}}
\put(627,387){{\makebox(0,0){$\bullet$}}}
\put(633,392){{\makebox(0,0){$\bullet$}}}
\put(639,396){{\makebox(0,0){$\bullet$}}}
\put(645,401){{\makebox(0,0){$\bullet$}}}
\put(652,405){{\makebox(0,0){$\bullet$}}}
\put(658,410){{\makebox(0,0){$\bullet$}}}
\put(664,414){{\makebox(0,0){$\bullet$}}}
\put(670,419){{\makebox(0,0){$\bullet$}}}
\put(676,423){{\makebox(0,0){$\bullet$}}}
\put(683,428){{\makebox(0,0){$\bullet$}}}
\put(689,432){{\makebox(0,0){$\bullet$}}}
\put(695,437){{\makebox(0,0){$\bullet$}}}
\put(701,441){{\makebox(0,0){$\bullet$}}}
\put(708,446){{\makebox(0,0){$\bullet$}}}
\put(714,450){{\makebox(0,0){$\bullet$}}}
\put(721,455){{\makebox(0,0){$\bullet$}}}
\put(727,459){{\makebox(0,0){$\bullet$}}}
\put(733,464){{\makebox(0,0){$\bullet$}}}
\put(740,468){{\makebox(0,0){$\bullet$}}}
\put(747,473){{\makebox(0,0){$\bullet$}}}
\put(753,477){{\makebox(0,0){$\bullet$}}}
\put(760,482){{\makebox(0,0){$\bullet$}}}
\put(767,486){{\makebox(0,0){$\bullet$}}}
\put(774,491){{\makebox(0,0){$\bullet$}}}
\put(782,495){{\makebox(0,0){$\bullet$}}}
\put(789,500){{\makebox(0,0){$\bullet$}}}
\put(797,504){{\makebox(0,0){$\bullet$}}}
\put(805,509){{\makebox(0,0){$\bullet$}}}
\put(814,513){{\makebox(0,0){$\bullet$}}}
\put(823,518){{\makebox(0,0){$\bullet$}}}
\put(832,522){{\makebox(0,0){$\bullet$}}}
\put(843,526){{\makebox(0,0){$\bullet$}}}
\put(855,531){{\makebox(0,0){$\bullet$}}}
\put(868,535){{\makebox(0,0){$\bullet$}}}
\put(877,538){{\makebox(0,0){$\bullet$}}}
\put(887,540){{\makebox(0,0){$\bullet$}}}
\put(895,540.5){{\makebox(0,0){$\bullet$}}}
\put(908,541){{\makebox(0,0){$\bullet$}}}
\put(920,541){{\makebox(0,0){$\bullet$}}}
\put(1354,295){{\makebox(0,0){$\bullet$}}}
\put(496,295){{\makebox(0,0){$\bullet$}}}
\put(1362,289){{\makebox(0,0){$\bullet$}}}
\put(488,289){{\makebox(0,0){$\bullet$}}}
\put(1370,283){{\makebox(0,0){$\bullet$}}}
\put(480,283){{\makebox(0,0){$\bullet$}}}
\put(1378,278){{\makebox(0,0){$\bullet$}}}
\put(472,278){{\makebox(0,0){$\bullet$}}}
\put(1386,273){{\makebox(0,0){$\bullet$}}}
\put(464,273){{\makebox(0,0){$\bullet$}}}
\put(1393,269){{\makebox(0,0){$\bullet$}}}
\put(457,269){{\makebox(0,0){$\bullet$}}}
\put(1400,265){{\makebox(0,0){$\bullet$}}}
\put(450,265){{\makebox(0,0){$\bullet$}}}
\put(1407,261){{\makebox(0,0){$\bullet$}}}
\put(443,261){{\makebox(0,0){$\bullet$}}}
\put(1414,257){{\makebox(0,0){$\bullet$}}}
\put(436,257){{\makebox(0,0){$\bullet$}}}
\put(1421,253){{\makebox(0,0){$\bullet$}}}
\put(429,253){{\makebox(0,0){$\bullet$}}}
\put(1428,249){{\makebox(0,0){$\bullet$}}}
\put(422,249){{\makebox(0,0){$\bullet$}}}
\put(1435,245){{\makebox(0,0){$\bullet$}}}
\put(415,245){{\makebox(0,0){$\bullet$}}}
\put(1442,241){{\makebox(0,0){$\bullet$}}}
\put(408,241){{\makebox(0,0){$\bullet$}}}
\put(1449,237){{\makebox(0,0){$\bullet$}}}
\put(401,237){{\makebox(0,0){$\bullet$}}}
\put(1456,233){{\makebox(0,0){$\bullet$}}}
\put(394,233){{\makebox(0,0){$\bullet$}}}
\put(1462,229){{\makebox(0,0){$\bullet$}}}
\put(388,229){{\makebox(0,0){$\bullet$}}}
\put(1469,225){{\makebox(0,0){$\bullet$}}}
\put(381,225){{\makebox(0,0){$\bullet$}}}
\put(1475,221){{\makebox(0,0){$\bullet$}}}
\put(375,221){{\makebox(0,0){$\bullet$}}}
\put(1482,217){{\makebox(0,0){$\bullet$}}}
\put(368,217){{\makebox(0,0){$\bullet$}}}
\put(1489,213){{\makebox(0,0){$\bullet$}}}
\put(361,213){{\makebox(0,0){$\bullet$}}}
\put(1495,209){{\makebox(0,0){$\bullet$}}}
\put(355,209){{\makebox(0,0){$\bullet$}}}
\put(1502,205){{\makebox(0,0){$\bullet$}}}
\put(348,205){{\makebox(0,0){$\bullet$}}}
\put(1509,201){{\makebox(0,0){$\bullet$}}}
\put(341,201){{\makebox(0,0){$\bullet$}}}
\put(1515,197){{\makebox(0,0){$\bullet$}}}
\put(335,197){{\makebox(0,0){$\bullet$}}}
\put(1522,193){{\makebox(0,0){$\bullet$}}}
\put(328,193){{\makebox(0,0){$\bullet$}}}
\put(1529,189){{\makebox(0,0){$\bullet$}}}
\put(321,189){{\makebox(0,0){$\bullet$}}}
\put(1535,185){{\makebox(0,0){$\bullet$}}}
\put(315,185){{\makebox(0,0){$\bullet$}}}
\put(1542,181){{\makebox(0,0){$\bullet$}}}
\put(308,181){{\makebox(0,0){$\bullet$}}}
\put(1549,177){{\makebox(0,0){$\bullet$}}}
\put(301,177){{\makebox(0,0){$\bullet$}}}
\put(1556,174){{\makebox(0,0){$\bullet$}}}
\put(294,174){{\makebox(0,0){$\bullet$}}}
\put(1563,170){{\makebox(0,0){$\bullet$}}}
\put(287,170){{\makebox(0,0){$\bullet$}}}
\put(1570,166){{\makebox(0,0){$\bullet$}}}
\put(280,166){{\makebox(0,0){$\bullet$}}}
\put(1578,162){{\makebox(0,0){$\bullet$}}}
\put(272,162){{\makebox(0,0){$\bullet$}}}
\put(1585,158){{\makebox(0,0){$\bullet$}}}
\put(265,158){{\makebox(0,0){$\bullet$}}}
\put(1346,302){{\makebox(0,0){$\bullet$}}}
\put(1339,306){{\makebox(0,0){$\bullet$}}}
\put(1333,311){{\makebox(0,0){$\bullet$}}}
\put(1326,315){{\makebox(0,0){$\bullet$}}}
\put(1319,320){{\makebox(0,0){$\bullet$}}}
\put(1313,324){{\makebox(0,0){$\bullet$}}}
\put(1306,329){{\makebox(0,0){$\bullet$}}}
\put(1300,333){{\makebox(0,0){$\bullet$}}}
\put(1293,338){{\makebox(0,0){$\bullet$}}}
\put(1287,342){{\makebox(0,0){$\bullet$}}}
\put(1280,347){{\makebox(0,0){$\bullet$}}}
\put(1274,351){{\makebox(0,0){$\bullet$}}}
\put(1267,356){{\makebox(0,0){$\bullet$}}}
\put(1261,360){{\makebox(0,0){$\bullet$}}}
\put(1255,365){{\makebox(0,0){$\bullet$}}}
\put(1248,369){{\makebox(0,0){$\bullet$}}}
\put(1242,374){{\makebox(0,0){$\bullet$}}}
\put(1236,378){{\makebox(0,0){$\bullet$}}}
\put(1229,383){{\makebox(0,0){$\bullet$}}}
\put(1223,387){{\makebox(0,0){$\bullet$}}}
\put(1217,392){{\makebox(0,0){$\bullet$}}}
\put(1211,396){{\makebox(0,0){$\bullet$}}}
\put(1205,401){{\makebox(0,0){$\bullet$}}}
\put(1198,405){{\makebox(0,0){$\bullet$}}}
\put(1192,410){{\makebox(0,0){$\bullet$}}}
\put(1186,414){{\makebox(0,0){$\bullet$}}}
\put(1180,419){{\makebox(0,0){$\bullet$}}}
\put(1174,423){{\makebox(0,0){$\bullet$}}}
\put(1167,428){{\makebox(0,0){$\bullet$}}}
\put(1161,432){{\makebox(0,0){$\bullet$}}}
\put(1155,437){{\makebox(0,0){$\bullet$}}}
\put(1149,441){{\makebox(0,0){$\bullet$}}}
\put(1142,446){{\makebox(0,0){$\bullet$}}}
\put(1136,450){{\makebox(0,0){$\bullet$}}}
\put(1129,455){{\makebox(0,0){$\bullet$}}}
\put(1123,459){{\makebox(0,0){$\bullet$}}}
\put(1117,464){{\makebox(0,0){$\bullet$}}}
\put(1110,468){{\makebox(0,0){$\bullet$}}}
\put(1103,473){{\makebox(0,0){$\bullet$}}}
\put(1097,477){{\makebox(0,0){$\bullet$}}}
\put(1090,482){{\makebox(0,0){$\bullet$}}}
\put(1083,486){{\makebox(0,0){$\bullet$}}}
\put(1076,491){{\makebox(0,0){$\bullet$}}}
\put(1068,495){{\makebox(0,0){$\bullet$}}}
\put(1061,500){{\makebox(0,0){$\bullet$}}}
\put(1053,504){{\makebox(0,0){$\bullet$}}}
\put(1045,509){{\makebox(0,0){$\bullet$}}}
\put(1036,513){{\makebox(0,0){$\bullet$}}}
\put(1027,518){{\makebox(0,0){$\bullet$}}}
\put(1018,522){{\makebox(0,0){$\bullet$}}}
\put(1007,526){{\makebox(0,0){$\bullet$}}}
\put(995,531){{\makebox(0,0){$\bullet$}}}
\put(982,535){{\makebox(0,0){$\bullet$}}}
\put(973,538){{\makebox(0,0){$\bullet$}}}
\put(963,540){{\makebox(0,0){$\bullet$}}}
\put(955,540.5){{\makebox(0,0){$\bullet$}}}
\put(942,541){{\makebox(0,0){$\bullet$}}}
\put(930,541){{\makebox(0,0){$\bullet$}}}
\end{picture}
